Firmware Insider: Bluetooth Randomness is Mostly Random

Bluetooth chips must include a Random Number Generator (RNG). This RNG is used internally within cryptographic primitives but also exposed to the operating system for chip-external applications. In general, it is a black box with security-critical authentication and encryption mechanisms depending on it. In this paper, we evaluate the quality of RNGs in various Broadcom and Cypress Bluetooth chips. We find that the RNG implementation significantly changed over the last decade. Moreover, most devices implement an insecure Pseudo-Random Number Generator (PRNG) fallback. Multiple popular devices, such as the Samsung Galaxy S8 and its variants as well as an iPhone, rely on the weak fallback due to missing a Hardware Random Number Generator (HRNG). We statistically evaluate the output of various HRNGs in chips used by hundreds of millions of devices. While the Broadcom and Cypress HRNGs pass advanced tests, it remains indistinguishable for users if a Bluetooth chip implements a secure RNG without an extensive analysis as in this paper. We describe our measurement methods and publish our tools to enable further public testing.

==> pics/s8_dc_nbtc_clk.tex <==
%!TEX root = ../rand.tex

\begin{figure*}[!t]
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[height=5cm, width=0.95\textwidth, 
xmin=0,
xmax=4095000,
xtick={0,819000,1638000,2457000,3276000,4095000},
xticklabels={0,10.3,20.4,30.7,40.9,51.2}, %calculted by hand... but works
x tick label style={/pgf/number format/fixed}, %remove multiplier
scaled x ticks = false,
xlabel={Time (minutes)},
ylabel={Bluetooth clock (\SI{312.5}{\micro\second} steps)}]

\addplot[style = {darkblue}] coordinates {
        (0, 98351920) (1000, 98351922) (2000, 98351924) (3000, 98351926) (4000, 98351928) (5000, 98361873) (6000, 98361875) (7000, 98361877) (8000, 98361879) (9000, 98371631) (10000, 98371633) (11000, 98371635) (12000, 98371637) (13000, 98380921) (14000, 98380923) (15000, 98380925) (16000, 98380928) (17000, 98390907) (18000, 98390909) (19000, 98390911) (20000, 98390913) (21000, 98400831) (22000, 98400833) (23000, 98400835) (24000, 98400837) (25000, 98410623) (26000, 98410625) (27000, 98410627) (28000, 98410629) (29000, 98420490) (30000, 98420492) (31000, 98420494) (32000, 98420496) (33000, 98430279) (34000, 98430281) (35000, 98430283) (36000, 98430285) (37000, 98439959) (38000, 98439961) (39000, 98439963) (40000, 98439965) (41000, 98449747) (42000, 98449749) (43000, 98449751) (44000, 98449753) (45000, 98449755) (46000, 98459703) (47000, 98459705) (48000, 98459707) (49000, 98459709) (50000, 98469418) (51000, 98469420) (52000, 98469422) (53000, 98469424) (54000, 98479269) (55000, 98479271) (56000, 98479273) (57000, 98479275) (58000, 98488725) (59000, 98488727) (60000, 98488729) (61000, 98488731) (62000, 98498491) (63000, 98498493) (64000, 98498495) (65000, 98498497) (66000, 98508376) (67000, 98508378) (68000, 98508381) (69000, 98508383) (70000, 98517201) (71000, 98517203) (72000, 98517205) (73000, 98517207) (74000, 98526872) (75000, 98526874) (76000, 98526876) (77000, 98526878) (78000, 98535417) (79000, 98535419) (80000, 98535421) (81000, 98535423) (82000, 98544994) (83000, 98544996) (84000, 98544998) (85000, 98545000) (86000, 98545002) (87000, 98554278) (88000, 98554280) (89000, 98554282) (90000, 98554284) (91000, 98564046) (92000, 98564048) (93000, 98564050) (94000, 98564052) (95000, 98572851) (96000, 98572853) (97000, 98572855) (98000, 98572857) (99000, 98582558) (100000, 98582560) (101000, 98582562) (102000, 98582564) (103000, 98592147) (104000, 98592149) (105000, 98592151) (106000, 98592153) (107000, 98601823) (108000, 98601825) (109000, 98601827) (110000, 98601829) (111000, 98611659) (112000, 98611661) (113000, 98611663) (114000, 98611665) (115000, 98621616) (116000, 98621619) (117000, 98621621) (118000, 98621623) (119000, 98631251) (120000, 98631253) (121000, 98631255) (122000, 98631257) (123000, 98640996) (124000, 98640998) (125000, 98641000) (126000, 98641002) (127000, 98650647) (128000, 98650649) (129000, 98650651) (130000, 98650653) (131000, 98650655) (132000, 98660319) (133000, 98660321) (134000, 98660323) (135000, 98660325) (136000, 98669927) (137000, 98669929) (138000, 98669931) (139000, 98669933) (140000, 98679564) (141000, 98679566) (142000, 98679568) (143000, 98679570) (144000, 98689306) (145000, 98689308) (146000, 98689310) (147000, 98689312) (148000, 98698994) (149000, 98698996) (150000, 98698998) (151000, 98699000) (152000, 98708484) (153000, 98708486) (154000, 98708488) (155000, 98708490) (156000, 98717761) (157000, 98717763) (158000, 98717765) (159000, 98717767) (160000, 98727728) (161000, 98727730) (162000, 98727732) (163000, 98727734) (164000, 98737656) (165000, 98737658) (166000, 98737660) (167000, 98737662) (168000, 98747649) (169000, 98747651) (170000, 98747653) (171000, 98747655) (172000, 98747657) (173000, 98757542) (174000, 98757544) (175000, 98757546) (176000, 98757548) (177000, 98767342) (178000, 98767344) (179000, 98767346) (180000, 98767348) (181000, 98777238) (182000, 98777240) (183000, 98777242) (184000, 98777244) (185000, 98787103) (186000, 98787105) (187000, 98787107) (188000, 98787109) (189000, 98797058) (190000, 98797060) (191000, 98797062) (192000, 98797064) (193000, 98806636) (194000, 98806638) (195000, 98806640) (196000, 98806642) (197000, 98816288) (198000, 98816290) (199000, 98816292) (200000, 98816294) (201000, 98826236) (202000, 98826238) (203000, 98826240) (204000, 98826242) (205000, 98836149) (206000, 98836151) (207000, 98836153) (208000, 98836155) (209000, 98845882) (210000, 98845884) (211000, 98845886) (212000, 98845888) (213000, 98855748) (214000, 98855750) (215000, 98855752) (216000, 98855754) (217000, 98855756) (218000, 98865765) (219000, 98865767) (220000, 98865769) (221000, 98865771) (222000, 98875444) (223000, 98875447) (224000, 98875449) (225000, 98875451) (226000, 98885148) (227000, 98885150) (228000, 98885152) (229000, 98885154) (230000, 98894714) (231000, 98894716) (232000, 98894718) (233000, 98894720) (234000, 98904014) (235000, 98904016) (236000, 98904018) (237000, 98904020) (238000, 98913606) (239000, 98913608) (240000, 98913610) (241000, 98913612) (242000, 98923235) (243000, 98923237) (244000, 98923239) (245000, 98923241) (246000, 98932697) (247000, 98932699) (248000, 98932701) (249000, 98932703) (250000, 98942640) (251000, 98942642) (252000, 98942644) (253000, 98942646) (254000, 98952389) (255000, 98952392) (256000, 98952394) (257000, 98952396) (258000, 98952398) (259000, 98962369) (260000, 98962371) (261000, 98962373) (262000, 98962376) (263000, 98972338) (264000, 98972340) (265000, 98972342) (266000, 98972344) (267000, 98982235) (268000, 98982237) (269000, 98982239) (270000, 98982241) (271000, 98992141) (272000, 98992143) (273000, 98992145) (274000, 98992147) (275000, 99001945) (276000, 99001947) (277000, 99001949) (278000, 99001951) (279000, 99011784) (280000, 99011786) (281000, 99011788) (282000, 99011790) (283000, 99021843) (284000, 99021845) (285000, 99021847) (286000, 99021849) (287000, 99031812) (288000, 99031814) (289000, 99031816) (290000, 99031818) (291000, 99041694) (292000, 99041696) (293000, 99041698) (294000, 99041700) (295000, 99051609) (296000, 99051611) (297000, 99051613) (298000, 99051615) (299000, 99051617) (300000, 99061420) (301000, 99061422) (302000, 99061424) (303000, 99061426) (304000, 99071145) (305000, 99071147) (306000, 99071149) (307000, 99071151) (308000, 99081011) (309000, 99081013) (310000, 99081015) (311000, 99081017) (312000, 99090824) (313000, 99090826) (314000, 99090828) (315000, 99090830) (316000, 99100808) (317000, 99100810) (318000, 99100812) (319000, 99100815) (320000, 99110667) (321000, 99110669) (322000, 99110671) (323000, 99110673) (324000, 99120540) (325000, 99120542) (326000, 99120544) (327000, 99120546) (328000, 99130342) (329000, 99130344) (330000, 99130346) (331000, 99130348) (332000, 99140371) (333000, 99140373) (334000, 99140375) (335000, 99140377) (336000, 99150302) (337000, 99150304) (338000, 99150306) (339000, 99150308) (340000, 99160319) (341000, 99160321) (342000, 99160323) (343000, 99160325) (344000, 99160327) (345000, 99169962) (346000, 99169964) (347000, 99169966) (348000, 99169968) (349000, 99179834) (350000, 99179836) (351000, 99179839) (352000, 99179841) (353000, 99189684) (354000, 99189686) (355000, 99189688) (356000, 99189690) (357000, 99199765) (358000, 99199767) (359000, 99199769) (360000, 99199771) (361000, 99209769) (362000, 99209771) (363000, 99209773) (364000, 99209775) (365000, 99219925) (366000, 99219927) (367000, 99219929) (368000, 99219931) (369000, 99229995) (370000, 99229997) (371000, 99229999) (372000, 99230001) (373000, 99240003) (374000, 99240005) (375000, 99240008) (376000, 99240010) (377000, 99249997) (378000, 99249999) (379000, 99250001) (380000, 99250003) (381000, 99260186) (382000, 99260188) (383000, 99260190) (384000, 99260192) (385000, 99260194) (386000, 99270124) (387000, 99270126) (388000, 99270128) (389000, 99270130) (390000, 99279978) (391000, 99279980) (392000, 99279982) (393000, 99279984) (394000, 99289812) (395000, 99289814) (396000, 99289816) (397000, 99289818) (398000, 99299714) (399000, 99299716) (400000, 99299718) (401000, 99299721) (402000, 99309608) (403000, 99309610) (404000, 99309612) (405000, 99309614) (406000, 99319483) (407000, 99319485) (408000, 99319487) (409000, 99319489) (410000, 99329302) (411000, 99329304) (412000, 99329306) (413000, 99329308) (414000, 99339222) (415000, 99339224) (416000, 99339226) (417000, 99339228) (418000, 99349049) (419000, 99349051) (420000, 99349053) (421000, 99349055) (422000, 99359028) (423000, 99359030) (424000, 99359032) (425000, 99359034) (426000, 99368858) (427000, 99368861) (428000, 99368863) (429000, 99368865) (430000, 99368867) (431000, 99378733) (432000, 99378735) (433000, 99378737) (434000, 99378740) (435000, 99388605) (436000, 99388607) (437000, 99388609) (438000, 99388611) (439000, 99398082) (440000, 99398084) (441000, 99398086) (442000, 99398088) (443000, 99408032) (444000, 99408034) (445000, 99408036) (446000, 99408038) (447000, 99417770) (448000, 99417772) (449000, 99417774) (450000, 99417776) (451000, 99427616) (452000, 99427618) (453000, 99427620) (454000, 99427622) (455000, 99437630) (456000, 99437632) (457000, 99437634) (458000, 99437636) (459000, 99447552) (460000, 99447554) (461000, 99447556) (462000, 99447558) (463000, 99457178) (464000, 99457180) (465000, 99457182) (466000, 99457184) (467000, 99467091) (468000, 99467093) (469000, 99467095) (470000, 99467097) (471000, 99467099) (472000, 99476751) (473000, 99476753) (474000, 99476755) (475000, 99476757) (476000, 99486353) (477000, 99486355) (478000, 99486357) (479000, 99486359) (480000, 99496091) (481000, 99496093) (482000, 99496095) (483000, 99496097) (484000, 99506028) (485000, 99506030) (486000, 99506032) (487000, 99506034) (488000, 99515903) (489000, 99515905) (490000, 99515907) (491000, 99515909) (492000, 99525846) (493000, 99525848) (494000, 99525850) (495000, 99525852) (496000, 99535884) (497000, 99535886) (498000, 99535888) (499000, 99535890) (500000, 99545794) (501000, 99545796) (502000, 99545798) (503000, 99545800) (504000, 99555665) (505000, 99555667) (506000, 99555669) (507000, 99555671) (508000, 99565551) (509000, 99565553) (510000, 99565555) (511000, 99565557) (512000, 99575527) (513000, 99575529) (514000, 99575531) (515000, 99575533) (516000, 99575535) (517000, 99585408) (518000, 99585410) (519000, 99585413) (520000, 99585415) (521000, 99595244) (522000, 99595246) (523000, 99595248) (524000, 99595250) (525000, 99605199) (526000, 99605201) (527000, 99605203) (528000, 99605205) (529000, 99615060) (530000, 99615062) (531000, 99615064) (532000, 99615066) (533000, 99625024) (534000, 99625026) (535000, 99625028) (536000, 99625030) (537000, 99634896) (538000, 99634898) (539000, 99634900) (540000, 99634903) (541000, 99644657) (542000, 99644659) (543000, 99644661) (544000, 99644663) (545000, 99654644) (546000, 99654647) (547000, 99654649) (548000, 99654651) (549000, 99664402) (550000, 99664404) (551000, 99664406) (552000, 99664408) (553000, 99674179) (554000, 99674182) (555000, 99674184) (556000, 99674186) (557000, 99674188) (558000, 99684067) (559000, 99684069) (560000, 99684071) (561000, 99684073) (562000, 99694029) (563000, 99694031) (564000, 99694033) (565000, 99694035) (566000, 99703958) (567000, 99703961) (568000, 99703963) (569000, 99703965) (570000, 99713852) (571000, 99713854) (572000, 99713856) (573000, 99713858) (574000, 99723729) (575000, 99723731) (576000, 99723733) (577000, 99723735) (578000, 99733693) (579000, 99733695) (580000, 99733697) (581000, 99733700) (582000, 99743527) (583000, 99743529) (584000, 99743531) (585000, 99743534) (586000, 99753464) (587000, 99753467) (588000, 99753469) (589000, 99753471) (590000, 99763134) (591000, 99763136) (592000, 99763138) (593000, 99763140) (594000, 99772689) (595000, 99772691) (596000, 99772693) (597000, 99772695) (598000, 99772697) (599000, 99782371) (600000, 99782373) (601000, 99782375) (602000, 99782377) (603000, 99792001) (604000, 99792003) (605000, 99792005) (606000, 99792007) (607000, 99801579) (608000, 99801582) (609000, 99801584) (610000, 99801586) (611000, 99811387) (612000, 99811389) (613000, 99811391) (614000, 99811393) (615000, 99820978) (616000, 99820980) (617000, 99820982) (618000, 99820985) (619000, 99830607) (620000, 99830609) (621000, 99830611) (622000, 99830613) (623000, 99840258) (624000, 99840260) (625000, 99840262) (626000, 99840264) (627000, 99850046) (628000, 99850048) (629000, 99850050) (630000, 99850052) (631000, 99859698) (632000, 99859700) (633000, 99859702) (634000, 99859704) (635000, 99869483) (636000, 99869485) (637000, 99869487) (638000, 99869489) (639000, 99879209) (640000, 99879212) (641000, 99879214) (642000, 99879216) (643000, 99879218) (644000, 99889104) (645000, 99889106) (646000, 99889108) (647000, 99889110) (648000, 99899139) (649000, 99899141) (650000, 99899143) (651000, 99899145) (652000, 99909195) (653000, 99909197) (654000, 99909199) (655000, 99909201) (656000, 99919273) (657000, 99919275) (658000, 99919277) (659000, 99919279) (660000, 99929257) (661000, 99929259) (662000, 99929261) (663000, 99929263) (664000, 99939340) (665000, 99939342) (666000, 99939344) (667000, 99939346) (668000, 99949383) (669000, 99949385) (670000, 99949387) (671000, 99949389) (672000, 99959556) (673000, 99959558) (674000, 99959560) (675000, 99959562) (676000, 99969553) (677000, 99969555) (678000, 99969557) (679000, 99969560) (680000, 99979208) (681000, 99979210) (682000, 99979212) (683000, 99979214) (684000, 99979216) (685000, 99988987) (686000, 99988989) (687000, 99988991) (688000, 99988993) (689000, 99998938) (690000, 99998940) (691000, 99998942) (692000, 99998944) (693000, 100008750) (694000, 100008752) (695000, 100008754) (696000, 100008756) (697000, 100018575) (698000, 100018577) (699000, 100018579) (700000, 100018581) (701000, 100028431) (702000, 100028434) (703000, 100028436) (704000, 100028438) (705000, 100038398) (706000, 100038400) (707000, 100038402) (708000, 100038404) (709000, 100048347) (710000, 100048349) (711000, 100048351) (712000, 100048353) (713000, 100058388) (714000, 100058390) (715000, 100058392) (716000, 100058394) (717000, 100068429) (718000, 100068431) (719000, 100068433) (720000, 100068435) (721000, 100078464) (722000, 100078466) (723000, 100078468) (724000, 100078470) (725000, 100088318) (726000, 100088320) (727000, 100088322) (728000, 100088324) (729000, 100088326) (730000, 100098184) (731000, 100098186) (732000, 100098188) (733000, 100098190) (734000, 100108141) (735000, 100108143) (736000, 100108145) (737000, 100108147) (738000, 100118044) (739000, 100118046) (740000, 100118048) (741000, 100118050) (742000, 100127820) (743000, 100127822) (744000, 100127824) (745000, 100127826) (746000, 100137622) (747000, 100137624) (748000, 100137626) (749000, 100137628) (750000, 100147358) (751000, 100147360) (752000, 100147362) (753000, 100147364) (754000, 100157309) (755000, 100157311) (756000, 100157313) (757000, 100157315) (758000, 100167047) (759000, 100167049) (760000, 100167051) (761000, 100167053) (762000, 100176920) (763000, 100176922) (764000, 100176924) (765000, 100176926) (766000, 100186847) (767000, 100186850) (768000, 100186852) (769000, 100186854) (770000, 100186856) (771000, 100196668) (772000, 100196670) (773000, 100196672) (774000, 100196674) (775000, 100206227) (776000, 100206229) (777000, 100206231) (778000, 100206233) (779000, 100216233) (780000, 100216235) (781000, 100216237) (782000, 100216239) (783000, 100226008) (784000, 100226010) (785000, 100226012) (786000, 100226014) (787000, 100236092) (788000, 100236094) (789000, 100236096) (790000, 100236098) (791000, 100246045) (792000, 100246047) (793000, 100246049) (794000, 100246051) (795000, 100255878) (796000, 100255880) (797000, 100255883) (798000, 100255885) (799000, 100265755) (800000, 100265757) (801000, 100265759) (802000, 100265761) (803000, 100275530) (804000, 100275532) (805000, 100275534) (806000, 100275536) (807000, 100285311) (808000, 100285313) (809000, 100285315) (810000, 100285317) (811000, 100285319) (812000, 100295116) (813000, 100295118) (814000, 100295120) (815000, 100295122) (816000, 100304987) (817000, 100304989) (818000, 100304991) (819000, 100304993) (820000, 100314818) (821000, 100314820) (822000, 100314822) (823000, 100314824) (824000, 100324818) (825000, 100324820) (826000, 100324822) (827000, 100324824) (828000, 100334580) (829000, 100334582) (830000, 100334584) (831000, 100334586) (832000, 100344346) (833000, 100344348) (834000, 100344350) (835000, 100344352) (836000, 100354289) (837000, 100354291) (838000, 100354293) (839000, 100354295) (840000, 100364095) (841000, 100364097) (842000, 100364099) (843000, 100364101) (844000, 100373959) (845000, 100373961) (846000, 100373963) (847000, 100373965) (848000, 100383771) (849000, 100383773) (850000, 100383775) (851000, 100383777) (852000, 100393650) (853000, 100393652) (854000, 100393654) (855000, 100393656) (856000, 100393658) (857000, 100403544) (858000, 100403546) (859000, 100403548) (860000, 100403550) (861000, 100413460) (862000, 100413462) (863000, 100413464) (864000, 100413466) (865000, 100423220) (866000, 100423222) (867000, 100423224) (868000, 100423226) (869000, 100432462) (870000, 100432464) (871000, 100432466) (872000, 100432468) (873000, 100442230) (874000, 100442232) (875000, 100442234) (876000, 100442236) (877000, 100452006) (878000, 100452008) (879000, 100452010) (880000, 100452012) (881000, 100461909) (882000, 100461911) (883000, 100461913) (884000, 100461915) (885000, 100471846) (886000, 100471848) (887000, 100471850) (888000, 100471852) (889000, 100481815) (890000, 100481817) (891000, 100481819) (892000, 100481821) (893000, 100491716) (894000, 100491718) (895000, 100491720) (896000, 100491722) (897000, 100491724) (898000, 100501821) (899000, 100501823) (900000, 100501825) (901000, 100501827) (902000, 100511741) (903000, 100511743) (904000, 100511745) (905000, 100511747) (906000, 100521817) (907000, 100521819) (908000, 100521821) (909000, 100521823) (910000, 100531865) (911000, 100531867) (912000, 100531869) (913000, 100531871) (914000, 100541853) (915000, 100541855) (916000, 100541857) (917000, 100541859) (918000, 100551797) (919000, 100551799) (920000, 100551801) (921000, 100551803) (922000, 100561910) (923000, 100561912) (924000, 100561914) (925000, 100561916) (926000, 100571966) (927000, 100571968) (928000, 100571970) (929000, 100571972) (930000, 100581669) (931000, 100581671) (932000, 100581673) (933000, 100581675) (934000, 100591225) (935000, 100591227) (936000, 100591229) (937000, 100591231) (938000, 100600873) (939000, 100600875) (940000, 100600877) (941000, 100600879) (942000, 100600881) (943000, 100610414) (944000, 100610416) (945000, 100610418) (946000, 100610420) (947000, 100620334) (948000, 100620336) (949000, 100620338) (950000, 100620340) (951000, 100629877) (952000, 100629879) (953000, 100629881) (954000, 100629883) (955000, 100639533) (956000, 100639535) (957000, 100639537) (958000, 100639539) (959000, 100649322) (960000, 100649324) (961000, 100649326) (962000, 100649328) (963000, 100659124) (964000, 100659126) (965000, 100659128) (966000, 100659130) (967000, 100668764) (968000, 100668766) (969000, 100668768) (970000, 100668770) (971000, 100678613) (972000, 100678615) (973000, 100678617) (974000, 100678619) (975000, 100688377) (976000, 100688379) (977000, 100688381) (978000, 100688383) (979000, 100698220) (980000, 100698222) (981000, 100698224) (982000, 100698226) (983000, 100698229) (984000, 100708167) (985000, 100708169) (986000, 100708171) (987000, 100708173) (988000, 100718125) (989000, 100718127) (990000, 100718129) (991000, 100718131) (992000, 100728000) (993000, 100728002) (994000, 100728004) (995000, 100728006) (996000, 100737943) (997000, 100737945) (998000, 100737947) (999000, 100737949) (1000000, 100747827) (1001000, 100747829) (1002000, 100747831) (1003000, 100747833) (1004000, 100757762) (1005000, 100757764) (1006000, 100757766) (1007000, 100757768) (1008000, 100767706) (1009000, 100767708) (1010000, 100767710) (1011000, 100767712) (1012000, 100777588) (1013000, 100777590) (1014000, 100777592) (1015000, 100777594) (1016000, 100787408) (1017000, 100787410) (1018000, 100787412) (1019000, 100787414) (1020000, 100797381) (1021000, 100797383) (1022000, 100797385) (1023000, 100797387) (1024000, 100807299) (1025000, 100807301) (1026000, 100807303) (1027000, 100807305) (1028000, 100807307) (1029000, 100817008) (1030000, 100817010) (1031000, 100817012) (1032000, 100817014) (1033000, 100826962) (1034000, 100826964) (1035000, 100826966) (1036000, 100826968) (1037000, 100836699) (1038000, 100836701) (1039000, 100836703) (1040000, 100836705) (1041000, 100846606) (1042000, 100846608) (1043000, 100846610) (1044000, 100846612) (1045000, 100856420) (1046000, 100856422) (1047000, 100856424) (1048000, 100856426) (1049000, 100866170) (1050000, 100866172) (1051000, 100866174) (1052000, 100866176) (1053000, 100875973) (1054000, 100875975) (1055000, 100875977) (1056000, 100875979) (1057000, 100885786) (1058000, 100885788) (1059000, 100885790) (1060000, 100885792) (1061000, 100895699) (1062000, 100895701) (1063000, 100895703) (1064000, 100895705) (1065000, 100905651) (1066000, 100905653) (1067000, 100905655) (1068000, 100905657) (1069000, 100905659) (1070000, 100915584) (1071000, 100915586) (1072000, 100915588) (1073000, 100915590) (1074000, 100925567) (1075000, 100925569) (1076000, 100925571) (1077000, 100925573) (1078000, 100935493) (1079000, 100935495) (1080000, 100935497) (1081000, 100935499) (1082000, 100945483) (1083000, 100945485) (1084000, 100945487) (1085000, 100945489) (1086000, 100955372) (1087000, 100955374) (1088000, 100955376) (1089000, 100955378) (1090000, 100965285) (1091000, 100965287) (1092000, 100965289) (1093000, 100965291) (1094000, 100975216) (1095000, 100975218) (1096000, 100975220) (1097000, 100975222) (1098000, 100985078) (1099000, 100985080) (1100000, 100985082) (1101000, 100985084) (1102000, 100994906) (1103000, 100994908) (1104000, 100994910) (1105000, 100994912) (1106000, 101004810) (1107000, 101004812) (1108000, 101004814) (1109000, 101004816) (1110000, 101004818) (1111000, 101014624) (1112000, 101014626) (1113000, 101014628) (1114000, 101014630) (1115000, 101024508) (1116000, 101024510) (1117000, 101024512) (1118000, 101024514) (1119000, 101034374) (1120000, 101034376) (1121000, 101034379) (1122000, 101034381) (1123000, 101044255) (1124000, 101044257) (1125000, 101044259) (1126000, 101044261) (1127000, 101053989) (1128000, 101053991) (1129000, 101053993) (1130000, 101053995) (1131000, 101063765) (1132000, 101063767) (1133000, 101063769) (1134000, 101063771) (1135000, 101073675) (1136000, 101073677) (1137000, 101073679) (1138000, 101073681) (1139000, 101083520) (1140000, 101083522) (1141000, 101083524) (1142000, 101083526) (1143000, 101093296) (1144000, 101093298) (1145000, 101093300) (1146000, 101093302) (1147000, 101103116) (1148000, 101103118) (1149000, 101103120) (1150000, 101103122) (1151000, 101112924) (1152000, 101112926) (1153000, 101112928) (1154000, 101112930) (1155000, 101112932) (1156000, 101122585) (1157000, 101122587) (1158000, 101122589) (1159000, 101122591) (1160000, 101132472) (1161000, 101132474) (1162000, 101132476) (1163000, 101132478) (1164000, 101142302) (1165000, 101142304) (1166000, 101142306) (1167000, 101142308) (1168000, 101152141) (1169000, 101152143) (1170000, 101152145) (1171000, 101152147) (1172000, 101162014) (1173000, 101162017) (1174000, 101162019) (1175000, 101162021) (1176000, 101171831) (1177000, 101171833) (1178000, 101171835) (1179000, 101171837) (1180000, 101181630) (1181000, 101181632) (1182000, 101181635) (1183000, 101181637) (1184000, 101191387) (1185000, 101191389) (1186000, 101191391) (1187000, 101191393) (1188000, 101200994) (1189000, 101200996) (1190000, 101200998) (1191000, 101201000) (1192000, 101210912) (1193000, 101210914) (1194000, 101210916) (1195000, 101210918) (1196000, 101210920) (1197000, 101220839) (1198000, 101220841) (1199000, 101220843) (1200000, 101220845) (1201000, 101230743) (1202000, 101230745) (1203000, 101230747) (1204000, 101230749) (1205000, 101240653) (1206000, 101240655) (1207000, 101240657) (1208000, 101240659) (1209000, 101250654) (1210000, 101250656) (1211000, 101250658) (1212000, 101250660) (1213000, 101260479) (1214000, 101260481) (1215000, 101260484) (1216000, 101260486) (1217000, 101270384) (1218000, 101270386) (1219000, 101270388) (1220000, 101270390) (1221000, 101280236) (1222000, 101280238) (1223000, 101280240) (1224000, 101280242) (1225000, 101289830) (1226000, 101289832) (1227000, 101289834) (1228000, 101289836) (1229000, 101299683) (1230000, 101299685) (1231000, 101299687) (1232000, 101299689) (1233000, 101309650) (1234000, 101309652) (1235000, 101309654) (1236000, 101309656) (1237000, 101319562) (1238000, 101319564) (1239000, 101319566) (1240000, 101319568) (1241000, 101319570) (1242000, 101329519) (1243000, 101329521) (1244000, 101329523) (1245000, 101329525) (1246000, 101339401) (1247000, 101339403) (1248000, 101339405) (1249000, 101339407) (1250000, 101349275) (1251000, 101349277) (1252000, 101349279) (1253000, 101349281) (1254000, 101359202) (1255000, 101359204) (1256000, 101359206) (1257000, 101359208) (1258000, 101369129) (1259000, 101369131) (1260000, 101369133) (1261000, 101369135) (1262000, 101379123) (1263000, 101379126) (1264000, 101379128) (1265000, 101379130) (1266000, 101389082) (1267000, 101389084) (1268000, 101389086) (1269000, 101389088) (1270000, 101398953) (1271000, 101398955) (1272000, 101398957) (1273000, 101398960) (1274000, 101408870) (1275000, 101408872) (1276000, 101408874) (1277000, 101408876) (1278000, 101418764) (1279000, 101418766) (1280000, 101418768) (1281000, 101418770) (1282000, 101418772) (1283000, 101428693) (1284000, 101428695) (1285000, 101428698) (1286000, 101428700) (1287000, 101438648) (1288000, 101438650) (1289000, 101438652) (1290000, 101438654) (1291000, 101448548) (1292000, 101448550) (1293000, 101448552) (1294000, 101448554) (1295000, 101458476) (1296000, 101458478) (1297000, 101458480) (1298000, 101458482) (1299000, 101468469) (1300000, 101468471) (1301000, 101468473) (1302000, 101468476) (1303000, 101478509) (1304000, 101478511) (1305000, 101478513) (1306000, 101478515) (1307000, 101488397) (1308000, 101488399) (1309000, 101488401) (1310000, 101488404) (1311000, 101498561) (1312000, 101498563) (1313000, 101498565) (1314000, 101498567) (1315000, 101508504) (1316000, 101508506) (1317000, 101508508) (1318000, 101508510) (1319000, 101518193) (1320000, 101518195) (1321000, 101518197) (1322000, 101518199) (1323000, 101518201) (1324000, 101528171) (1325000, 101528173) (1326000, 101528175) (1327000, 101528177) (1328000, 101538087) (1329000, 101538089) (1330000, 101538091) (1331000, 101538093) (1332000, 101548174) (1333000, 101548176) (1334000, 101548178) (1335000, 101548180) (1336000, 101558085) (1337000, 101558087) (1338000, 101558089) (1339000, 101558091) (1340000, 101568055) (1341000, 101568057) (1342000, 101568059) (1343000, 101568061) (1344000, 101577833) (1345000, 101577835) (1346000, 101577837) (1347000, 101577839) (1348000, 101587799) (1349000, 101587801) (1350000, 101587803) (1351000, 101587805) (1352000, 101597656) (1353000, 101597658) (1354000, 101597660) (1355000, 101597662) (1356000, 101607636) (1357000, 101607638) (1358000, 101607640) (1359000, 101607642) (1360000, 101617276) (1361000, 101617278) (1362000, 101617280) (1363000, 101617282) (1364000, 101627059) (1365000, 101627061) (1366000, 101627063) (1367000, 101627065) (1368000, 101627067) (1369000, 101637010) (1370000, 101637012) (1371000, 101637014) (1372000, 101637016) (1373000, 101646943) (1374000, 101646945) (1375000, 101646948) (1376000, 101646950) (1377000, 101656870) (1378000, 101656872) (1379000, 101656874) (1380000, 101656876) (1381000, 101666761) (1382000, 101666763) (1383000, 101666765) (1384000, 101666768) (1385000, 101676497) (1386000, 101676499) (1387000, 101676501) (1388000, 101676503) (1389000, 101686491) (1390000, 101686493) (1391000, 101686495) (1392000, 101686497) (1393000, 101696350) (1394000, 101696352) (1395000, 101696354) (1396000, 101696356) (1397000, 101706191) (1398000, 101706193) (1399000, 101706195) (1400000, 101706197) (1401000, 101716121) (1402000, 101716123) (1403000, 101716125) (1404000, 101716127) (1405000, 101725798) (1406000, 101725800) (1407000, 101725802) (1408000, 101725804) (1409000, 101725806) (1410000, 101735782) (1411000, 101735784) (1412000, 101735786) (1413000, 101735788) (1414000, 101745620) (1415000, 101745622) (1416000, 101745624) (1417000, 101745626) (1418000, 101755435) (1419000, 101755437) (1420000, 101755439) (1421000, 101755441) (1422000, 101765197) (1423000, 101765199) (1424000, 101765201) (1425000, 101765203) (1426000, 101775027) (1427000, 101775029) (1428000, 101775031) (1429000, 101775033) (1430000, 101784908) (1431000, 101784910) (1432000, 101784912) (1433000, 101784914) (1434000, 101794513) (1435000, 101794515) (1436000, 101794517) (1437000, 101794519) (1438000, 101804349) (1439000, 101804351) (1440000, 101804354) (1441000, 101804356) (1442000, 101814237) (1443000, 101814240) (1444000, 101814242) (1445000, 101814244) (1446000, 101824137) (1447000, 101824139) (1448000, 101824141) (1449000, 101824143) (1450000, 101833990) (1451000, 101833992) (1452000, 101833994) (1453000, 101833996) (1454000, 101833998) (1455000, 101843773) (1456000, 101843776) (1457000, 101843778) (1458000, 101843780) (1459000, 101853707) (1460000, 101853709) (1461000, 101853711) (1462000, 101853713) (1463000, 101863374) (1464000, 101863376) (1465000, 101863378) (1466000, 101863380) (1467000, 101873083) (1468000, 101873085) (1469000, 101873087) (1470000, 101873089) (1471000, 101882839) (1472000, 101882841) (1473000, 101882843) (1474000, 101882845) (1475000, 101892469) (1476000, 101892471) (1477000, 101892474) (1478000, 101892476) (1479000, 101902170) (1480000, 101902172) (1481000, 101902174) (1482000, 101902176) (1483000, 101911932) (1484000, 101911934) (1485000, 101911936) (1486000, 101911938) (1487000, 101921676) (1488000, 101921678) (1489000, 101921680) (1490000, 101921682) (1491000, 101931221) (1492000, 101931224) (1493000, 101931226) (1494000, 101931228) (1495000, 101931230) (1496000, 101941042) (1497000, 101941044) (1498000, 101941046) (1499000, 101941048) (1500000, 101950999) (1501000, 101951001) (1502000, 101951003) (1503000, 101951005) (1504000, 101961104) (1505000, 101961106) (1506000, 101961108) (1507000, 101961110) (1508000, 101970909) (1509000, 101970911) (1510000, 101970913) (1511000, 101970915) (1512000, 101980958) (1513000, 101980960) (1514000, 101980962) (1515000, 101980964) (1516000, 101990711) (1517000, 101990713) (1518000, 101990715) (1519000, 101990717) (1520000, 102000561) (1521000, 102000563) (1522000, 102000565) (1523000, 102000567) (1524000, 102010582) (1525000, 102010584) (1526000, 102010586) (1527000, 102010588) (1528000, 102020516) (1529000, 102020518) (1530000, 102020520) (1531000, 102020522) (1532000, 102030236) (1533000, 102030238) (1534000, 102030240) (1535000, 102030242) (1536000, 102040085) (1537000, 102040087) (1538000, 102040089) (1539000, 102040091) (1540000, 102040094) (1541000, 102049881) (1542000, 102049883) (1543000, 102049885) (1544000, 102049887) (1545000, 102059755) (1546000, 102059757) (1547000, 102059759) (1548000, 102059761) (1549000, 102069513) (1550000, 102069515) (1551000, 102069517) (1552000, 102069519) (1553000, 102079089) (1554000, 102079091) (1555000, 102079093) (1556000, 102079095) (1557000, 102088774) (1558000, 102088776) (1559000, 102088778) (1560000, 102088780) (1561000, 102098581) (1562000, 102098583) (1563000, 102098585) (1564000, 102098587) (1565000, 102108142) (1566000, 102108144) (1567000, 102108146) (1568000, 102108148) (1569000, 102117810) (1570000, 102117812) (1571000, 102117814) (1572000, 102117816) (1573000, 102127426) (1574000, 102127429) (1575000, 102127431) (1576000, 102127433) (1577000, 102137275) (1578000, 102137277) (1579000, 102137279) (1580000, 102137281) (1581000, 102137283) (1582000, 102146844) (1583000, 102146846) (1584000, 102146848) (1585000, 102146850) (1586000, 102156405) (1587000, 102156407) (1588000, 102156409) (1589000, 102156411) (1590000, 102165985) (1591000, 102165987) (1592000, 102165989) (1593000, 102165991) (1594000, 102175677) (1595000, 102175679) (1596000, 102175681) (1597000, 102175683) (1598000, 102185406) (1599000, 102185408) (1600000, 102185410) (1601000, 102185412) (1602000, 102195130) (1603000, 102195132) (1604000, 102195134) (1605000, 102195136) (1606000, 102204780) (1607000, 102204782) (1608000, 102204784) (1609000, 102204786) (1610000, 102214378) (1611000, 102214380) (1612000, 102214382) (1613000, 102214384) (1614000, 102223676) (1615000, 102223678) (1616000, 102223680) (1617000, 102223682) (1618000, 102233377) (1619000, 102233379) (1620000, 102233381) (1621000, 102233383) (1622000, 102233385) (1623000, 102243077) (1624000, 102243079) (1625000, 102243081) (1626000, 102243083) (1627000, 102252871) (1628000, 102252873) (1629000, 102252875) (1630000, 102252877) (1631000, 102262627) (1632000, 102262629) (1633000, 102262631) (1634000, 102262633) (1635000, 102272419) (1636000, 102272421) (1637000, 102272423) (1638000, 102272425) (1639000, 102282255) (1640000, 102282257) (1641000, 102282259) (1642000, 102282261) (1643000, 102292066) (1644000, 102292068) (1645000, 102292070) (1646000, 102292072) (1647000, 102301874) (1648000, 102301876) (1649000, 102301878) (1650000, 102301880) (1651000, 102311771) (1652000, 102311773) (1653000, 102311775) (1654000, 102311777) (1655000, 102321680) (1656000, 102321682) (1657000, 102321684) (1658000, 102321686) (1659000, 102331539) (1660000, 102331541) (1661000, 102331543) (1662000, 102331545) (1663000, 102341259) (1664000, 102341261) (1665000, 102341263) (1666000, 102341265) (1667000, 102341267) (1668000, 102350854) (1669000, 102350856) (1670000, 102350858) (1671000, 102350860) (1672000, 102360543) (1673000, 102360545) (1674000, 102360547) (1675000, 102360549) (1676000, 102370516) (1677000, 102370518) (1678000, 102370520) (1679000, 102370522) (1680000, 102380358) (1681000, 102380361) (1682000, 102380363) (1683000, 102380365) (1684000, 102390303) (1685000, 102390305) (1686000, 102390307) (1687000, 102390309) (1688000, 102400228) (1689000, 102400230) (1690000, 102400232) (1691000, 102400234) (1692000, 102410045) (1693000, 102410047) (1694000, 102410049) (1695000, 102410051) (1696000, 102419931) (1697000, 102419933) (1698000, 102419935) (1699000, 102419937) (1700000, 102429895) (1701000, 102429897) (1702000, 102429899) (1703000, 102429901) (1704000, 102439863) (1705000, 102439866) (1706000, 102439868) (1707000, 102439870) (1708000, 102439872) (1709000, 102449669) (1710000, 102449671) (1711000, 102449673) (1712000, 102449675) (1713000, 102459529) (1714000, 102459531) (1715000, 102459533) (1716000, 102459535) (1717000, 102469332) (1718000, 102469334) (1719000, 102469336) (1720000, 102469338) (1721000, 102479147) (1722000, 102479149) (1723000, 102479151) (1724000, 102479153) (1725000, 102489025) (1726000, 102489027) (1727000, 102489029) (1728000, 102489031) (1729000, 102498947) (1730000, 102498949) (1731000, 102498951) (1732000, 102498953) (1733000, 102508799) (1734000, 102508801) (1735000, 102508803) (1736000, 102508805) (1737000, 102518769) (1738000, 102518772) (1739000, 102518774) (1740000, 102518776) (1741000, 102528715) (1742000, 102528717) (1743000, 102528719) (1744000, 102528721) (1745000, 102538545) (1746000, 102538547) (1747000, 102538549) (1748000, 102538551) (1749000, 102548375) (1750000, 102548377) (1751000, 102548379) (1752000, 102548381) (1753000, 102548383) (1754000, 102558251) (1755000, 102558253) (1756000, 102558255) (1757000, 102558257) (1758000, 102568071) (1759000, 102568073) (1760000, 102568075) (1761000, 102568077) (1762000, 102577896) (1763000, 102577898) (1764000, 102577900) (1765000, 102577903) (1766000, 102587849) (1767000, 102587851) (1768000, 102587853) (1769000, 102587855) (1770000, 102597632) (1771000, 102597634) (1772000, 102597636) (1773000, 102597638) (1774000, 102607461) (1775000, 102607463) (1776000, 102607465) (1777000, 102607467) (1778000, 102617306) (1779000, 102617308) (1780000, 102617311) (1781000, 102617313) (1782000, 102627202) (1783000, 102627204) (1784000, 102627206) (1785000, 102627208) (1786000, 102637178) (1787000, 102637180) (1788000, 102637182) (1789000, 102637185) (1790000, 102647090) (1791000, 102647092) (1792000, 102647094) (1793000, 102647096) (1794000, 102647098) (1795000, 102656997) (1796000, 102657000) (1797000, 102657002) (1798000, 102657004) (1799000, 102666843) (1800000, 102666845) (1801000, 102666847) (1802000, 102666849) (1803000, 102676718) (1804000, 102676720) (1805000, 102676722) (1806000, 102676724) (1807000, 102686702) (1808000, 102686704) (1809000, 102686706) (1810000, 102686708) (1811000, 102696670) (1812000, 102696672) (1813000, 102696674) (1814000, 102696676) (1815000, 102706663) (1816000, 102706666) (1817000, 102706668) (1818000, 102706670) (1819000, 102716515) (1820000, 102716517) (1821000, 102716519) (1822000, 102716521) (1823000, 102726184) (1824000, 102726186) (1825000, 102726188) (1826000, 102726190) (1827000, 102735765) (1828000, 102735767) (1829000, 102735769) (1830000, 102735771) (1831000, 102745485) (1832000, 102745487) (1833000, 102745489) (1834000, 102745492) (1835000, 102745494) (1836000, 102755216) (1837000, 102755218) (1838000, 102755220) (1839000, 102755222) (1840000, 102765013) (1841000, 102765015) (1842000, 102765017) (1843000, 102765019) (1844000, 102774891) (1845000, 102774893) (1846000, 102774895) (1847000, 102774897) (1848000, 102784623) (1849000, 102784625) (1850000, 102784627) (1851000, 102784629) (1852000, 102794301) (1853000, 102794303) (1854000, 102794305) (1855000, 102794307) (1856000, 102804261) (1857000, 102804263) (1858000, 102804265) (1859000, 102804267) (1860000, 102814017) (1861000, 102814019) (1862000, 102814021) (1863000, 102814023) (1864000, 102823990) (1865000, 102823992) (1866000, 102823994) (1867000, 102823996) (1868000, 102833670) (1869000, 102833672) (1870000, 102833674) (1871000, 102833676) (1872000, 102843448) (1873000, 102843450) (1874000, 102843452) (1875000, 102843454) (1876000, 102853335) (1877000, 102853337) (1878000, 102853339) (1879000, 102853341) (1880000, 102853343) (1881000, 102863312) (1882000, 102863314) (1883000, 102863316) (1884000, 102863318) (1885000, 102873238) (1886000, 102873240) (1887000, 102873242) (1888000, 102873245) (1889000, 102883190) (1890000, 102883192) (1891000, 102883194) (1892000, 102883196) (1893000, 102893158) (1894000, 102893160) (1895000, 102893162) (1896000, 102893164) (1897000, 102903174) (1898000, 102903176) (1899000, 102903178) (1900000, 102903180) (1901000, 102913168) (1902000, 102913170) (1903000, 102913172) (1904000, 102913174) (1905000, 102923155) (1906000, 102923157) (1907000, 102923159) (1908000, 102923161) (1909000, 102933006) (1910000, 102933008) (1911000, 102933010) (1912000, 102933012) (1913000, 102942816) (1914000, 102942818) (1915000, 102942820) (1916000, 102942822) (1917000, 102952535) (1918000, 102952537) (1919000, 102952539) (1920000, 102952541) (1921000, 102952543) (1922000, 102962230) (1923000, 102962232) (1924000, 102962234) (1925000, 102962236) (1926000, 102972055) (1927000, 102972057) (1928000, 102972059) (1929000, 102972061) (1930000, 102982010) (1931000, 102982012) (1932000, 102982014) (1933000, 102982016) (1934000, 102991726) (1935000, 102991728) (1936000, 102991730) (1937000, 102991732) (1938000, 103001612) (1939000, 103001614) (1940000, 103001616) (1941000, 103001618) (1942000, 103011303) (1943000, 103011305) (1944000, 103011307) (1945000, 103011309) (1946000, 103021212) (1947000, 103021214) (1948000, 103021216) (1949000, 103021218) (1950000, 103031007) (1951000, 103031009) (1952000, 103031012) (1953000, 103031014) (1954000, 103040724) (1955000, 103040726) (1956000, 103040728) (1957000, 103040730) (1958000, 103050508) (1959000, 103050510) (1960000, 103050512) (1961000, 103050514) (1962000, 103060132) (1963000, 103060134) (1964000, 103060136) (1965000, 103060138) (1966000, 103060140) (1967000, 103069917) (1968000, 103069919) (1969000, 103069921) (1970000, 103069923) (1971000, 103079674) (1972000, 103079676) (1973000, 103079678) (1974000, 103079680) (1975000, 103089587) (1976000, 103089589) (1977000, 103089591) (1978000, 103089594) (1979000, 103099402) (1980000, 103099404) (1981000, 103099406) (1982000, 103099408) (1983000, 103109245) (1984000, 103109247) (1985000, 103109249) (1986000, 103109251) (1987000, 103119266) (1988000, 103119268) (1989000, 103119270) (1990000, 103119272) (1991000, 103129316) (1992000, 103129318) (1993000, 103129320) (1994000, 103129322) (1995000, 103139239) (1996000, 103139241) (1997000, 103139243) (1998000, 103139245) (1999000, 103149314) (2000000, 103149316) (2001000, 103149318) (2002000, 103149320) (2003000, 103159184) (2004000, 103159186) (2005000, 103159188) (2006000, 103159190) (2007000, 103159192) (2008000, 103169006) (2009000, 103169008) (2010000, 103169010) (2011000, 103169012) (2012000, 103178836) (2013000, 103178838) (2014000, 103178840) (2015000, 103178842) (2016000, 103188591) (2017000, 103188593) (2018000, 103188595) (2019000, 103188597) (2020000, 103198420) (2021000, 103198422) (2022000, 103198424) (2023000, 103198426) (2024000, 103208329) (2025000, 103208331) (2026000, 103208333) (2027000, 103208335) (2028000, 103218037) (2029000, 103218039) (2030000, 103218041) (2031000, 103218043) (2032000, 103227802) (2033000, 103227805) (2034000, 103227807) (2035000, 103227809) (2036000, 103237818) (2037000, 103237820) (2038000, 103237823) (2039000, 103237825) (2040000, 103247691) (2041000, 103247693) (2042000, 103247695) (2043000, 103247697) (2044000, 103257479) (2045000, 103257481) (2046000, 103257483) (2047000, 103257485) (2048000, 103267298) (2049000, 103267300) (2050000, 103267302) (2051000, 103267304) (2052000, 103267306) (2053000, 103276932) (2054000, 103276934) (2055000, 103276936) (2056000, 103276938) (2057000, 103286839) (2058000, 103286841) (2059000, 103286843) (2060000, 103286845) (2061000, 103296562) (2062000, 103296564) (2063000, 103296566) (2064000, 103296568) (2065000, 103306303) (2066000, 103306305) (2067000, 103306307) (2068000, 103306309) (2069000, 103315500) (2070000, 103315502) (2071000, 103315504) (2072000, 103315506) (2073000, 103324848) (2074000, 103324850) (2075000, 103324852) (2076000, 103324854) (2077000, 103334077) (2078000, 103334079) (2079000, 103334081) (2080000, 103334083) (2081000, 103343879) (2082000, 103343881) (2083000, 103343883) (2084000, 103343885) (2085000, 103353741) (2086000, 103353743) (2087000, 103353745) (2088000, 103353747) (2089000, 103363596) (2090000, 103363598) (2091000, 103363600) (2092000, 103363602) (2093000, 103363604) (2094000, 103373354) (2095000, 103373356) (2096000, 103373358) (2097000, 103373360) (2098000, 103382722) (2099000, 103382724) (2100000, 103382726) (2101000, 103382728) (2102000, 103392628) (2103000, 103392630) (2104000, 103392632) (2105000, 103392634) (2106000, 103402510) (2107000, 103402512) (2108000, 103402514) (2109000, 103402516) (2110000, 103412268) (2111000, 103412270) (2112000, 103412272) (2113000, 103412274) (2114000, 103422032) (2115000, 103422034) (2116000, 103422036) (2117000, 103422038) (2118000, 103431831) (2119000, 103431833) (2120000, 103431835) (2121000, 103431837) (2122000, 103441586) (2123000, 103441588) (2124000, 103441591) (2125000, 103441593) (2126000, 103451464) (2127000, 103451466) (2128000, 103451468) (2129000, 103451470) (2130000, 103461224) (2131000, 103461226) (2132000, 103461228) (2133000, 103461230) (2134000, 103461232) (2135000, 103471109) (2136000, 103471111) (2137000, 103471113) (2138000, 103471115) (2139000, 103480739) (2140000, 103480741) (2141000, 103480743) (2142000, 103480745) (2143000, 103490516) (2144000, 103490518) (2145000, 103490520) (2146000, 103490522) (2147000, 103500281) (2148000, 103500283) (2149000, 103500285) (2150000, 103500287) (2151000, 103510127) (2152000, 103510129) (2153000, 103510131) (2154000, 103510133) (2155000, 103520050) (2156000, 103520052) (2157000, 103520054) (2158000, 103520056) (2159000, 103530033) (2160000, 103530035) (2161000, 103530038) (2162000, 103530040) (2163000, 103540023) (2164000, 103540025) (2165000, 103540027) (2166000, 103540029) (2167000, 103549958) (2168000, 103549960) (2169000, 103549962) (2170000, 103549964) (2171000, 103559971) (2172000, 103559973) (2173000, 103559975) (2174000, 103559977) (2175000, 103569786) (2176000, 103569788) (2177000, 103569790) (2178000, 103569792) (2179000, 103569794) (2180000, 103579633) (2181000, 103579635) (2182000, 103579637) (2183000, 103579639) (2184000, 103589364) (2185000, 103589366) (2186000, 103589368) (2187000, 103589370) (2188000, 103598934) (2189000, 103598936) (2190000, 103598938) (2191000, 103598940) (2192000, 103608734) (2193000, 103608736) (2194000, 103608738) (2195000, 103608740) (2196000, 103618688) (2197000, 103618690) (2198000, 103618692) (2199000, 103618694) (2200000, 103628554) (2201000, 103628556) (2202000, 103628558) (2203000, 103628561) (2204000, 103638410) (2205000, 103638412) (2206000, 103638414) (2207000, 103638416) (2208000, 103648199) (2209000, 103648201) (2210000, 103648203) (2211000, 103648205) (2212000, 103657984) (2213000, 103657986) (2214000, 103657988) (2215000, 103657990) (2216000, 103667694) (2217000, 103667696) (2218000, 103667698) (2219000, 103667700) (2220000, 103667702) (2221000, 103677523) (2222000, 103677526) (2223000, 103677528) (2224000, 103677530) (2225000, 103687147) (2226000, 103687149) (2227000, 103687151) (2228000, 103687153) (2229000, 103696706) (2230000, 103696708) (2231000, 103696710) (2232000, 103696712) (2233000, 103706491) (2234000, 103706493) (2235000, 103706495) (2236000, 103706497) (2237000, 103716386) (2238000, 103716388) (2239000, 103716390) (2240000, 103716392) (2241000, 103726239) (2242000, 103726241) (2243000, 103726243) (2244000, 103726245) (2245000, 103736085) (2246000, 103736087) (2247000, 103736089) (2248000, 103736091) (2249000, 103745777) (2250000, 103745779) (2251000, 103745781) (2252000, 103745783) (2253000, 103755492) (2254000, 103755494) (2255000, 103755496) (2256000, 103755498) (2257000, 103765411) (2258000, 103765413) (2259000, 103765415) (2260000, 103765417) (2261000, 103775177) (2262000, 103775179) (2263000, 103775181) (2264000, 103775183) (2265000, 103775185) (2266000, 103784980) (2267000, 103784982) (2268000, 103784984) (2269000, 103784987) (2270000, 103794755) (2271000, 103794757) (2272000, 103794759) (2273000, 103794761) (2274000, 103804349) (2275000, 103804351) (2276000, 103804353) (2277000, 103804355) (2278000, 103814103) (2279000, 103814105) (2280000, 103814107) (2281000, 103814109) (2282000, 103823712) (2283000, 103823714) (2284000, 103823716) (2285000, 103823718) (2286000, 103833517) (2287000, 103833519) (2288000, 103833521) (2289000, 103833523) (2290000, 103843456) (2291000, 103843458) (2292000, 103843460) (2293000, 103843462) (2294000, 103853361) (2295000, 103853363) (2296000, 103853365) (2297000, 103853367) (2298000, 103863218) (2299000, 103863220) (2300000, 103863222) (2301000, 103863224) (2302000, 103873114) (2303000, 103873116) (2304000, 103873118) (2305000, 103873120) (2306000, 103873122) (2307000, 103882987) (2308000, 103882989) (2309000, 103882991) (2310000, 103882993) (2311000, 103893105) (2312000, 103893107) (2313000, 103893109) (2314000, 103893111) (2315000, 103903044) (2316000, 103903046) (2317000, 103903048) (2318000, 103903050) (2319000, 103913083) (2320000, 103913085) (2321000, 103913087) (2322000, 103913089) (2323000, 103922978) (2324000, 103922980) (2325000, 103922982) (2326000, 103922984) (2327000, 103932978) (2328000, 103932980) (2329000, 103932982) (2330000, 103932984) (2331000, 103943116) (2332000, 103943118) (2333000, 103943120) (2334000, 103943122) (2335000, 103953058) (2336000, 103953060) (2337000, 103953062) (2338000, 103953064) (2339000, 103962770) (2340000, 103962772) (2341000, 103962774) (2342000, 103962776) (2343000, 103972566) (2344000, 103972568) (2345000, 103972570) (2346000, 103972572) (2347000, 103972574) (2348000, 103982327) (2349000, 103982329) (2350000, 103982331) (2351000, 103982333) (2352000, 103992234) (2353000, 103992236) (2354000, 103992238) (2355000, 103992240) (2356000, 104002324) (2357000, 104002326) (2358000, 104002328) (2359000, 104002330) (2360000, 104012434) (2361000, 104012436) (2362000, 104012438) (2363000, 104012440) (2364000, 104022425) (2365000, 104022427) (2366000, 104022429) (2367000, 104022431) (2368000, 104032421) (2369000, 104032423) (2370000, 104032425) (2371000, 104032427) (2372000, 104042482) (2373000, 104042484) (2374000, 104042486) (2375000, 104042488) (2376000, 104052314) (2377000, 104052316) (2378000, 104052318) (2379000, 104052320) (2380000, 104062280) (2381000, 104062282) (2382000, 104062284) (2383000, 104062286) (2384000, 104072285) (2385000, 104072287) (2386000, 104072289) (2387000, 104072291) (2388000, 104081998) (2389000, 104082000) (2390000, 104082002) (2391000, 104082004) (2392000, 104082006) (2393000, 104092006) (2394000, 104092008) (2395000, 104092010) (2396000, 104092012) (2397000, 104102031) (2398000, 104102033) (2399000, 104102035) (2400000, 104102037) (2401000, 104111885) (2402000, 104111888) (2403000, 104111890) (2404000, 104111892) (2405000, 104121873) (2406000, 104121875) (2407000, 104121877) (2408000, 104121879) (2409000, 104131859) (2410000, 104131861) (2411000, 104131863) (2412000, 104131865) (2413000, 104141709) (2414000, 104141711) (2415000, 104141713) (2416000, 104141715) (2417000, 104151583) (2418000, 104151585) (2419000, 104151587) (2420000, 104151589) (2421000, 104161543) (2422000, 104161545) (2423000, 104161547) (2424000, 104161549) (2425000, 104171435) (2426000, 104171437) (2427000, 104171439) (2428000, 104171441) (2429000, 104181431) (2430000, 104181433) (2431000, 104181435) (2432000, 104181437) (2433000, 104181439) (2434000, 104191416) (2435000, 104191418) (2436000, 104191420) (2437000, 104191422) (2438000, 104201389) (2439000, 104201391) (2440000, 104201393) (2441000, 104201395) (2442000, 104211435) (2443000, 104211437) (2444000, 104211439) (2445000, 104211441) (2446000, 104221313) (2447000, 104221315) (2448000, 104221317) (2449000, 104221320) (2450000, 104231237) (2451000, 104231239) (2452000, 104231241) (2453000, 104231243) (2454000, 104241210) (2455000, 104241212) (2456000, 104241214) (2457000, 104241216) (2458000, 104251118) (2459000, 104251120) (2460000, 104251122) (2461000, 104251124) (2462000, 104261150) (2463000, 104261152) (2464000, 104261154) (2465000, 104261156) (2466000, 104271196) (2467000, 104271198) (2468000, 104271200) (2469000, 104271202) (2470000, 104281099) (2471000, 104281101) (2472000, 104281103) (2473000, 104281105) (2474000, 104291109) (2475000, 104291111) (2476000, 104291114) (2477000, 104291116) (2478000, 104291118) (2479000, 104300956) (2480000, 104300958) (2481000, 104300960) (2482000, 104300962) (2483000, 104310955) (2484000, 104310957) (2485000, 104310959) (2486000, 104310961) (2487000, 104320914) (2488000, 104320917) (2489000, 104320919) (2490000, 104320921) (2491000, 104330900) (2492000, 104330902) (2493000, 104330904) (2494000, 104330906) (2495000, 104340946) (2496000, 104340948) (2497000, 104340950) (2498000, 104340952) (2499000, 104350988) (2500000, 104350990) (2501000, 104350992) (2502000, 104350994) (2503000, 104360929) (2504000, 104360931) (2505000, 104360933) (2506000, 104360935) (2507000, 104370980) (2508000, 104370982) (2509000, 104370984) (2510000, 104370986) (2511000, 104380703) (2512000, 104380705) (2513000, 104380707) (2514000, 104380709) (2515000, 104390489) (2516000, 104390491) (2517000, 104390493) (2518000, 104390495) (2519000, 104390497) (2520000, 104400336) (2521000, 104400338) (2522000, 104400340) (2523000, 104400342) (2524000, 104409977) (2525000, 104409979) (2526000, 104409981) (2527000, 104409983) (2528000, 104419847) (2529000, 104419849) (2530000, 104419851) (2531000, 104419853) (2532000, 104429753) (2533000, 104429755) (2534000, 104429757) (2535000, 104429759) (2536000, 104439583) (2537000, 104439585) (2538000, 104439587) (2539000, 104439589) (2540000, 104449545) (2541000, 104449547) (2542000, 104449549) (2543000, 104449551) (2544000, 104459582) (2545000, 104459585) (2546000, 104459587) (2547000, 104459589) (2548000, 104469566) (2549000, 104469568) (2550000, 104469570) (2551000, 104469572) (2552000, 104479511) (2553000, 104479513) (2554000, 104479515) (2555000, 104479518) (2556000, 104489562) (2557000, 104489564) (2558000, 104489566) (2559000, 104489568) (2560000, 104499598) (2561000, 104499600) (2562000, 104499602) (2563000, 104499604) (2564000, 104499606) (2565000, 104509512) (2566000, 104509514) (2567000, 104509516) (2568000, 104509518) (2569000, 104519538) (2570000, 104519540) (2571000, 104519542) (2572000, 104519544) (2573000, 104529578) (2574000, 104529580) (2575000, 104529582) (2576000, 104529584) (2577000, 104539035) (2578000, 104539037) (2579000, 104539039) (2580000, 104539041) (2581000, 104548901) (2582000, 104548903) (2583000, 104548905) (2584000, 104548907) (2585000, 104558827) (2586000, 104558829) (2587000, 104558831) (2588000, 104558833) (2589000, 104568769) (2590000, 104568771) (2591000, 104568773) (2592000, 104568775) (2593000, 104578632) (2594000, 104578634) (2595000, 104578636) (2596000, 104578638) (2597000, 104588536) (2598000, 104588538) (2599000, 104588540) (2600000, 104588542) (2601000, 104598563) (2602000, 104598565) (2603000, 104598567) (2604000, 104598570) (2605000, 104598572) (2606000, 104608587) (2607000, 104608589) (2608000, 104608591) (2609000, 104608593) (2610000, 104618543) (2611000, 104618545) (2612000, 104618547) (2613000, 104618549) (2614000, 104628532) (2615000, 104628534) (2616000, 104628537) (2617000, 104628539) (2618000, 104638302) (2619000, 104638304) (2620000, 104638306) (2621000, 104638308) (2622000, 104648351) (2623000, 104648353) (2624000, 104648355) (2625000, 104648357) (2626000, 104657862) (2627000, 104657864) (2628000, 104657866) (2629000, 104657868) (2630000, 104668063) (2631000, 104668065) (2632000, 104668067) (2633000, 104668069) (2634000, 104678025) (2635000, 104678027) (2636000, 104678029) (2637000, 104678031) (2638000, 104687989) (2639000, 104687991) (2640000, 104687993) (2641000, 104687995) (2642000, 104698064) (2643000, 104698066) (2644000, 104698068) (2645000, 104698070) (2646000, 104698072) (2647000, 104708040) (2648000, 104708042) (2649000, 104708044) (2650000, 104708046) (2651000, 104718034) (2652000, 104718036) (2653000, 104718038) (2654000, 104718040) (2655000, 104728003) (2656000, 104728005) (2657000, 104728007) (2658000, 104728009) (2659000, 104738069) (2660000, 104738071) (2661000, 104738073) (2662000, 104738075) (2663000, 104748109) (2664000, 104748111) (2665000, 104748113) (2666000, 104748115) (2667000, 104758022) (2668000, 104758024) (2669000, 104758026) (2670000, 104758028) (2671000, 104767954) (2672000, 104767956) (2673000, 104767958) (2674000, 104767960) (2675000, 104777805) (2676000, 104777807) (2677000, 104777809) (2678000, 104777811) (2679000, 104787635) (2680000, 104787637) (2681000, 104787639) (2682000, 104787641) (2683000, 104797446) (2684000, 104797448) (2685000, 104797450) (2686000, 104797452) (2687000, 104807396) (2688000, 104807398) (2689000, 104807400) (2690000, 104807402) (2691000, 104807404) (2692000, 104817299) (2693000, 104817301) (2694000, 104817303) (2695000, 104817305) (2696000, 104827214) (2697000, 104827216) (2698000, 104827218) (2699000, 104827220) (2700000, 104837142) (2701000, 104837144) (2702000, 104837146) (2703000, 104837148) (2704000, 104847009) (2705000, 104847011) (2706000, 104847013) (2707000, 104847015) (2708000, 104856932) (2709000, 104856934) (2710000, 104856936) (2711000, 104856938) (2712000, 104866757) (2713000, 104866759) (2714000, 104866761) (2715000, 104866763) (2716000, 104876559) (2717000, 104876561) (2718000, 104876563) (2719000, 104876565) (2720000, 104886519) (2721000, 104886521) (2722000, 104886523) (2723000, 104886525) (2724000, 104896378) (2725000, 104896380) (2726000, 104896382) (2727000, 104896384) (2728000, 104906230) (2729000, 104906232) (2730000, 104906234) (2731000, 104906236) (2732000, 104906238) (2733000, 104916174) (2734000, 104916176) (2735000, 104916178) (2736000, 104916180) (2737000, 104926035) (2738000, 104926037) (2739000, 104926039) (2740000, 104926041) (2741000, 104935929) (2742000, 104935931) (2743000, 104935933) (2744000, 104935935) (2745000, 104945860) (2746000, 104945862) (2747000, 104945864) (2748000, 104945866) (2749000, 104955797) (2750000, 104955799) (2751000, 104955801) (2752000, 104955803) (2753000, 104965708) (2754000, 104965710) (2755000, 104965712) (2756000, 104965714) (2757000, 104975635) (2758000, 104975637) (2759000, 104975639) (2760000, 104975641) (2761000, 104985604) (2762000, 104985607) (2763000, 104985609) (2764000, 104985611) (2765000, 104995427) (2766000, 104995429) (2767000, 104995431) (2768000, 104995434) (2769000, 105005329) (2770000, 105005331) (2771000, 105005333) (2772000, 105005335) (2773000, 105015142) (2774000, 105015144) (2775000, 105015146) (2776000, 105015148) (2777000, 105015150) (2778000, 105024961) (2779000, 105024963) (2780000, 105024965) (2781000, 105024967) (2782000, 105034974) (2783000, 105034976) (2784000, 105034978) (2785000, 105034980) (2786000, 105044846) (2787000, 105044848) (2788000, 105044850) (2789000, 105044852) (2790000, 105054746) (2791000, 105054748) (2792000, 105054750) (2793000, 105054752) (2794000, 105064645) (2795000, 105064647) (2796000, 105064649) (2797000, 105064651) (2798000, 105074543) (2799000, 105074545) (2800000, 105074547) (2801000, 105074549) (2802000, 105084489) (2803000, 105084491) (2804000, 105084493) (2805000, 105084495) (2806000, 105094289) (2807000, 105094291) (2808000, 105094293) (2809000, 105094295) (2810000, 105104109) (2811000, 105104111) (2812000, 105104113) (2813000, 105104116) (2814000, 105113863) (2815000, 105113865) (2816000, 105113867) (2817000, 105113869) (2818000, 105113871) (2819000, 105123677) (2820000, 105123679) (2821000, 105123681) (2822000, 105123683) (2823000, 105133613) (2824000, 105133615) (2825000, 105133617) (2826000, 105133619) (2827000, 105143359) (2828000, 105143361) (2829000, 105143363) (2830000, 105143365) (2831000, 105153198) (2832000, 105153200) (2833000, 105153202) (2834000, 105153204) (2835000, 105163197) (2836000, 105163199) (2837000, 105163201) (2838000, 105163203) (2839000, 105173201) (2840000, 105173203) (2841000, 105173205) (2842000, 105173207) (2843000, 105183224) (2844000, 105183226) (2845000, 105183228) (2846000, 105183230) (2847000, 105193129) (2848000, 105193131) (2849000, 105193133) (2850000, 105193135) (2851000, 105202940) (2852000, 105202942) (2853000, 105202944) (2854000, 105202946) (2855000, 105212926) (2856000, 105212928) (2857000, 105212931) (2858000, 105212933) (2859000, 105212935) (2860000, 105222765) (2861000, 105222767) (2862000, 105222769) (2863000, 105222771) (2864000, 105232431) (2865000, 105232433) (2866000, 105232435) (2867000, 105232437) (2868000, 105242312) (2869000, 105242314) (2870000, 105242316) (2871000, 105242318) (2872000, 105252100) (2873000, 105252102) (2874000, 105252104) (2875000, 105252106) (2876000, 105261529) (2877000, 105261531) (2878000, 105261533) (2879000, 105261535) (2880000, 105271340) (2881000, 105271342) (2882000, 105271344) (2883000, 105271346) (2884000, 105281178) (2885000, 105281180) (2886000, 105281182) (2887000, 105281184) (2888000, 105291028) (2889000, 105291031) (2890000, 105291033) (2891000, 105291035) (2892000, 105300799) (2893000, 105300801) (2894000, 105300803) (2895000, 105300805) (2896000, 105310581) (2897000, 105310583) (2898000, 105310585) (2899000, 105310588) (2900000, 105320592) (2901000, 105320594) (2902000, 105320596) (2903000, 105320598) (2904000, 105320600) (2905000, 105330367) (2906000, 105330369) (2907000, 105330371) (2908000, 105330373) (2909000, 105340374) (2910000, 105340376) (2911000, 105340378) (2912000, 105340380) (2913000, 105350182) (2914000, 105350184) (2915000, 105350186) (2916000, 105350188) (2917000, 105359873) (2918000, 105359875) (2919000, 105359877) (2920000, 105359879) (2921000, 105369594) (2922000, 105369596) (2923000, 105369598) (2924000, 105369600) (2925000, 105379430) (2926000, 105379432) (2927000, 105379434) (2928000, 105379436) (2929000, 105389368) (2930000, 105389370) (2931000, 105389372) (2932000, 105389374) (2933000, 105399286) (2934000, 105399288) (2935000, 105399290) (2936000, 105399292) (2937000, 105409191) (2938000, 105409193) (2939000, 105409195) (2940000, 105409197) (2941000, 105419188) (2942000, 105419190) (2943000, 105419192) (2944000, 105419194) (2945000, 105419196) (2946000, 105429028) (2947000, 105429030) (2948000, 105429032) (2949000, 105429034) (2950000, 105438953) (2951000, 105438955) (2952000, 105438957) (2953000, 105438959) (2954000, 105448788) (2955000, 105448790) (2956000, 105448792) (2957000, 105448794) (2958000, 105458730) (2959000, 105458732) (2960000, 105458734) (2961000, 105458736) (2962000, 105468497) (2963000, 105468499) (2964000, 105468501) (2965000, 105468503) (2966000, 105478535) (2967000, 105478537) (2968000, 105478539) (2969000, 105478541) (2970000, 105488568) (2971000, 105488570) (2972000, 105488572) (2973000, 105488574) (2974000, 105498586) (2975000, 105498588) (2976000, 105498590) (2977000, 105498592) (2978000, 105508506) (2979000, 105508508) (2980000, 105508510) (2981000, 105508512) (2982000, 105518504) (2983000, 105518506) (2984000, 105518508) (2985000, 105518510) (2986000, 105528593) (2987000, 105528595) (2988000, 105528597) (2989000, 105528599) (2990000, 105528601) (2991000, 105538702) (2992000, 105538704) (2993000, 105538706) (2994000, 105538708) (2995000, 105548694) (2996000, 105548696) (2997000, 105548698) (2998000, 105548700) (2999000, 105558538) (3000000, 105558540) (3001000, 105558542) (3002000, 105558544) (3003000, 105568152) (3004000, 105568154) (3005000, 105568156) (3006000, 105568158) (3007000, 105577793) (3008000, 105577795) (3009000, 105577797) (3010000, 105577800) (3011000, 105587556) (3012000, 105587558) (3013000, 105587560) (3014000, 105587562) (3015000, 105597418) (3016000, 105597420) (3017000, 105597422) (3018000, 105597424) (3019000, 105607156) (3020000, 105607158) (3021000, 105607160) (3022000, 105607162) (3023000, 105616750) (3024000, 105616752) (3025000, 105616754) (3026000, 105616756) (3027000, 105626531) (3028000, 105626533) (3029000, 105626535) (3030000, 105626537) (3031000, 105626539) (3032000, 105636057) (3033000, 105636059) (3034000, 105636061) (3035000, 105636063) (3036000, 105645905) (3037000, 105645907) (3038000, 105645909) (3039000, 105645912) (3040000, 105655848) (3041000, 105655850) (3042000, 105655852) (3043000, 105655855) (3044000, 105665564) (3045000, 105665566) (3046000, 105665568) (3047000, 105665570) (3048000, 105675317) (3049000, 105675319) (3050000, 105675321) (3051000, 105675323) (3052000, 105685051) (3053000, 105685053) (3054000, 105685055) (3055000, 105685057) (3056000, 105694900) (3057000, 105694902) (3058000, 105694904) (3059000, 105694906) (3060000, 105704556) (3061000, 105704558) (3062000, 105704560) (3063000, 105704562) (3064000, 105714527) (3065000, 105714529) (3066000, 105714531) (3067000, 105714533) (3068000, 105724371) (3069000, 105724373) (3070000, 105724375) (3071000, 105724377) (3072000, 105734028) (3073000, 105734030) (3074000, 105734032) (3075000, 105734034) (3076000, 105734036) (3077000, 105743938) (3078000, 105743940) (3079000, 105743942) (3080000, 105743944) (3081000, 105753891) (3082000, 105753893) (3083000, 105753895) (3084000, 105753897) (3085000, 105763539) (3086000, 105763541) (3087000, 105763543) (3088000, 105763545) (3089000, 105773291) (3090000, 105773293) (3091000, 105773295) (3092000, 105773297) (3093000, 105783031) (3094000, 105783033) (3095000, 105783035) (3096000, 105783037) (3097000, 105792655) (3098000, 105792657) (3099000, 105792659) (3100000, 105792661) (3101000, 105802429) (3102000, 105802431) (3103000, 105802433) (3104000, 105802435) (3105000, 105811909) (3106000, 105811911) (3107000, 105811913) (3108000, 105811915) (3109000, 105821508) (3110000, 105821510) (3111000, 105821512) (3112000, 105821514) (3113000, 105830996) (3114000, 105830998) (3115000, 105831000) (3116000, 105831002) (3117000, 105831004) (3118000, 105840722) (3119000, 105840724) (3120000, 105840726) (3121000, 105840728) (3122000, 105850434) (3123000, 105850436) (3124000, 105850438) (3125000, 105850440) (3126000, 105860268) (3127000, 105860270) (3128000, 105860272) (3129000, 105860274) (3130000, 105870028) (3131000, 105870030) (3132000, 105870032) (3133000, 105870034) (3134000, 105879780) (3135000, 105879782) (3136000, 105879784) (3137000, 105879786) (3138000, 105889400) (3139000, 105889402) (3140000, 105889404) (3141000, 105889406) (3142000, 105899137) (3143000, 105899139) (3144000, 105899141) (3145000, 105899143) (3146000, 105908818) (3147000, 105908820) (3148000, 105908822) (3149000, 105908824) (3150000, 105918394) (3151000, 105918396) (3152000, 105918398) (3153000, 105918400) (3154000, 105928068) (3155000, 105928070) (3156000, 105928072) (3157000, 105928074) (3158000, 105928076) (3159000, 105937829) (3160000, 105937831) (3161000, 105937833) (3162000, 105937835) (3163000, 105947501) (3164000, 105947503) (3165000, 105947505) (3166000, 105947507) (3167000, 105957200) (3168000, 105957202) (3169000, 105957204) (3170000, 105957206) (3171000, 105966923) (3172000, 105966925) (3173000, 105966927) (3174000, 105966929) (3175000, 105976831) (3176000, 105976833) (3177000, 105976835) (3178000, 105976837) (3179000, 105986745) (3180000, 105986747) (3181000, 105986749) (3182000, 105986751) (3183000, 105996707) (3184000, 105996709) (3185000, 105996711) (3186000, 105996713) (3187000, 106006686) (3188000, 106006688) (3189000, 106006690) (3190000, 106006692) (3191000, 106016595) (3192000, 106016597) (3193000, 106016599) (3194000, 106016601) (3195000, 106026518) (3196000, 106026520) (3197000, 106026522) (3198000, 106026524) (3199000, 106036457) (3200000, 106036459) (3201000, 106036461) (3202000, 106036463) (3203000, 106036465) (3204000, 106046404) (3205000, 106046406) (3206000, 106046408) (3207000, 106046410) (3208000, 106056241) (3209000, 106056243) (3210000, 106056245) (3211000, 106056247) (3212000, 106066137) (3213000, 106066139) (3214000, 106066141) (3215000, 106066143) (3216000, 106076130) (3217000, 106076132) (3218000, 106076134) (3219000, 106076136) (3220000, 106086084) (3221000, 106086086) (3222000, 106086088) (3223000, 106086090) (3224000, 106095981) (3225000, 106095983) (3226000, 106095985) (3227000, 106095987) (3228000, 106105849) (3229000, 106105851) (3230000, 106105853) (3231000, 106105855) (3232000, 106115681) (3233000, 106115683) (3234000, 106115685) (3235000, 106115687) (3236000, 106125623) (3237000, 106125625) (3238000, 106125627) (3239000, 106125629) (3240000, 106135555) (3241000, 106135557) (3242000, 106135559) (3243000, 106135561) (3244000, 106135563) (3245000, 106145477) (3246000, 106145479) (3247000, 106145481) (3248000, 106145483) (3249000, 106155246) (3250000, 106155248) (3251000, 106155250) (3252000, 106155252) (3253000, 106165064) (3254000, 106165066) (3255000, 106165068) (3256000, 106165070) (3257000, 106174922) (3258000, 106174924) (3259000, 106174927) (3260000, 106174929) (3261000, 106184667) (3262000, 106184669) (3263000, 106184671) (3264000, 106184673) (3265000, 106193655) (3266000, 106193657) (3267000, 106193659) (3268000, 106193662) (3269000, 106203543) (3270000, 106203545) (3271000, 106203547) (3272000, 106203549) (3273000, 106213466) (3274000, 106213468) (3275000, 106213470) (3276000, 106213472) (3277000, 106223281) (3278000, 106223283) (3279000, 106223285) (3280000, 106223287) (3281000, 106233155) (3282000, 106233157) (3283000, 106233159) (3284000, 106233161) (3285000, 106243000) (3286000, 106243002) (3287000, 106243004) (3288000, 106243006) (3289000, 106243008) (3290000, 106252901) (3291000, 106252903) (3292000, 106252905) (3293000, 106252907) (3294000, 106262793) (3295000, 106262795) (3296000, 106262797) (3297000, 106262799) (3298000, 106272759) (3299000, 106272761) (3300000, 106272763) (3301000, 106272765) (3302000, 106282463) (3303000, 106282465) (3304000, 106282467) (3305000, 106282469) (3306000, 106292390) (3307000, 106292392) (3308000, 106292394) (3309000, 106292396) (3310000, 106302225) (3311000, 106302227) (3312000, 106302229) (3313000, 106302231) (3314000, 106312087) (3315000, 106312089) (3316000, 106312091) (3317000, 106312093) (3318000, 106322001) (3319000, 106322003) (3320000, 106322005) (3321000, 106322007) (3322000, 106331960) (3323000, 106331962) (3324000, 106331964) (3325000, 106331966) (3326000, 106341792) (3327000, 106341794) (3328000, 106341796) (3329000, 106341798) (3330000, 106341800) (3331000, 106351701) (3332000, 106351703) (3333000, 106351705) (3334000, 106351707) (3335000, 106361526) (3336000, 106361528) (3337000, 106361530) (3338000, 106361532) (3339000, 106371436) (3340000, 106371438) (3341000, 106371440) (3342000, 106371442) (3343000, 106381358) (3344000, 106381360) (3345000, 106381362) (3346000, 106381364) (3347000, 106391275) (3348000, 106391277) (3349000, 106391279) (3350000, 106391281) (3351000, 106401158) (3352000, 106401161) (3353000, 106401163) (3354000, 106401165) (3355000, 106411041) (3356000, 106411043) (3357000, 106411045) (3358000, 106411047) (3359000, 106420916) (3360000, 106420918) (3361000, 106420920) (3362000, 106420922) (3363000, 106430760) (3364000, 106430762) (3365000, 106430764) (3366000, 106430766) (3367000, 106440669) (3368000, 106440671) (3369000, 106440673) (3370000, 106440675) (3371000, 106440677) (3372000, 106450610) (3373000, 106450612) (3374000, 106450614) (3375000, 106450617) (3376000, 106460499) (3377000, 106460501) (3378000, 106460504) (3379000, 106460506) (3380000, 106470507) (3381000, 106470510) (3382000, 106470512) (3383000, 106470514) (3384000, 106480393) (3385000, 106480395) (3386000, 106480397) (3387000, 106480399) (3388000, 106490282) (3389000, 106490284) (3390000, 106490286) (3391000, 106490288) (3392000, 106500191) (3393000, 106500193) (3394000, 106500195) (3395000, 106500197) (3396000, 106510167) (3397000, 106510169) (3398000, 106510171) (3399000, 106510173) (3400000, 106520058) (3401000, 106520060) (3402000, 106520062) (3403000, 106520064) (3404000, 106529880) (3405000, 106529882) (3406000, 106529884) (3407000, 106529886) (3408000, 106539558) (3409000, 106539560) (3410000, 106539562) (3411000, 106539564) (3412000, 106549377) (3413000, 106549379) (3414000, 106549381) (3415000, 106549383) (3416000, 106549385) (3417000, 106559439) (3418000, 106559441) (3419000, 106559443) (3420000, 106559445) (3421000, 106569109) (3422000, 106569111) (3423000, 106569113) (3424000, 106569115) (3425000, 106578532) (3426000, 106578534) (3427000, 106578536) (3428000, 106578538) (3429000, 106588575) (3430000, 106588577) (3431000, 106588579) (3432000, 106588581) (3433000, 106598505) (3434000, 106598507) (3435000, 106598509) (3436000, 106598511) (3437000, 106608272) (3438000, 106608274) (3439000, 106608276) (3440000, 106608278) (3441000, 106618017) (3442000, 106618019) (3443000, 106618021) (3444000, 106618023) (3445000, 106627884) (3446000, 106627886) (3447000, 106627888) (3448000, 106627890) (3449000, 106637788) (3450000, 106637790) (3451000, 106637792) (3452000, 106637794) (3453000, 106647775) (3454000, 106647777) (3455000, 106647779) (3456000, 106647781) (3457000, 106647783) (3458000, 106657590) (3459000, 106657593) (3460000, 106657595) (3461000, 106657597) (3462000, 106667511) (3463000, 106667513) (3464000, 106667515) (3465000, 106667517) (3466000, 106677471) (3467000, 106677473) (3468000, 106677475) (3469000, 106677477) (3470000, 106687155) (3471000, 106687157) (3472000, 106687159) (3473000, 106687161) (3474000, 106696927) (3475000, 106696929) (3476000, 106696931) (3477000, 106696933) (3478000, 106706581) (3479000, 106706583) (3480000, 106706585) (3481000, 106706587) (3482000, 106716240) (3483000, 106716242) (3484000, 106716244) (3485000, 106716246) (3486000, 106726157) (3487000, 106726159) (3488000, 106726161) (3489000, 106726163) (3490000, 106735974) (3491000, 106735976) (3492000, 106735978) (3493000, 106735980) (3494000, 106745861) (3495000, 106745863) (3496000, 106745865) (3497000, 106745867) (3498000, 106755738) (3499000, 106755740) (3500000, 106755742) (3501000, 106755744) (3502000, 106755746) (3503000, 106765597) (3504000, 106765599) (3505000, 106765601) (3506000, 106765603) (3507000, 106775420) (3508000, 106775422) (3509000, 106775424) (3510000, 106775426) (3511000, 106785262) (3512000, 106785264) (3513000, 106785266) (3514000, 106785268) (3515000, 106795184) (3516000, 106795186) (3517000, 106795188) (3518000, 106795190) (3519000, 106805126) (3520000, 106805128) (3521000, 106805130) (3522000, 106805132) (3523000, 106814993) (3524000, 106814995) (3525000, 106814997) (3526000, 106814999) (3527000, 106824824) (3528000, 106824826) (3529000, 106824828) (3530000, 106824830) (3531000, 106834695) (3532000, 106834697) (3533000, 106834699) (3534000, 106834701) (3535000, 106844555) (3536000, 106844557) (3537000, 106844559) (3538000, 106844561) (3539000, 106854396) (3540000, 106854398) (3541000, 106854400) (3542000, 106854402) (3543000, 106854404) (3544000, 106864221) (3545000, 106864223) (3546000, 106864226) (3547000, 106864228) (3548000, 106874004) (3549000, 106874006) (3550000, 106874008) (3551000, 106874010) (3552000, 106883871) (3553000, 106883873) (3554000, 106883875) (3555000, 106883877) (3556000, 106893667) (3557000, 106893669) (3558000, 106893671) (3559000, 106893673) (3560000, 106903465) (3561000, 106903468) (3562000, 106903470) (3563000, 106903472) (3564000, 106913289) (3565000, 106913291) (3566000, 106913293) (3567000, 106913295) (3568000, 106923114) (3569000, 106923116) (3570000, 106923118) (3571000, 106923120) (3572000, 106932972) (3573000, 106932974) (3574000, 106932976) (3575000, 106932978) (3576000, 106942852) (3577000, 106942854) (3578000, 106942856) (3579000, 106942858) (3580000, 106952484) (3581000, 106952486) (3582000, 106952488) (3583000, 106952491) (3584000, 106962455) (3585000, 106962457) (3586000, 106962459) (3587000, 106962461) (3588000, 106962463) (3589000, 106972183) (3590000, 106972185) (3591000, 106972187) (3592000, 106972189) (3593000, 106982091) (3594000, 106982093) (3595000, 106982095) (3596000, 106982097) (3597000, 106991542) (3598000, 106991544) (3599000, 106991546) (3600000, 106991548) (3601000, 107001316) (3602000, 107001318) (3603000, 107001320) (3604000, 107001322) (3605000, 107011038) (3606000, 107011040) (3607000, 107011042) (3608000, 107011044) (3609000, 107020972) (3610000, 107020974) (3611000, 107020976) (3612000, 107020978) (3613000, 107030920) (3614000, 107030922) (3615000, 107030924) (3616000, 107030926) (3617000, 107040920) (3618000, 107040922) (3619000, 107040924) (3620000, 107040926) (3621000, 107050841) (3622000, 107050843) (3623000, 107050845) (3624000, 107050847) (3625000, 107060564) (3626000, 107060566) (3627000, 107060568) (3628000, 107060570) (3629000, 107060572) (3630000, 107070578) (3631000, 107070580) (3632000, 107070583) (3633000, 107070585) (3634000, 107080491) (3635000, 107080493) (3636000, 107080495) (3637000, 107080497) (3638000, 107090476) (3639000, 107090478) (3640000, 107090480) (3641000, 107090482) (3642000, 107100295) (3643000, 107100297) (3644000, 107100299) (3645000, 107100301) (3646000, 107109964) (3647000, 107109966) (3648000, 107109968) (3649000, 107109970) (3650000, 107119891) (3651000, 107119893) (3652000, 107119895) (3653000, 107119897) (3654000, 107130003) (3655000, 107130005) (3656000, 107130007) (3657000, 107130010) (3658000, 107140027) (3659000, 107140029) (3660000, 107140031) (3661000, 107140033) (3662000, 107150095) (3663000, 107150097) (3664000, 107150099) (3665000, 107150101) (3666000, 107160098) (3667000, 107160100) (3668000, 107160102) (3669000, 107160104) (3670000, 107160106) (3671000, 107170093) (3672000, 107170095) (3673000, 107170097) (3674000, 107170099) (3675000, 107180160) (3676000, 107180162) (3677000, 107180164) (3678000, 107180166) (3679000, 107190154) (3680000, 107190156) (3681000, 107190158) (3682000, 107190160) (3683000, 107200217) (3684000, 107200219) (3685000, 107200221) (3686000, 107200223) (3687000, 107210283) (3688000, 107210285) (3689000, 107210287) (3690000, 107210289) (3691000, 107220257) (3692000, 107220259) (3693000, 107220261) (3694000, 107220263) (3695000, 107230231) (3696000, 107230233) (3697000, 107230235) (3698000, 107230237) (3699000, 107240239) (3700000, 107240241) (3701000, 107240243) (3702000, 107240245) (3703000, 107250225) (3704000, 107250227) (3705000, 107250229) (3706000, 107250231) (3707000, 107260145) (3708000, 107260147) (3709000, 107260149) (3710000, 107260151) (3711000, 107270207) (3712000, 107270209) (3713000, 107270211) (3714000, 107270213) (3715000, 107270216) (3716000, 107280053) (3717000, 107280055) (3718000, 107280057) (3719000, 107280059) (3720000, 107289944) (3721000, 107289946) (3722000, 107289948) (3723000, 107289950) (3724000, 107299556) (3725000, 107299558) (3726000, 107299560) (3727000, 107299562) (3728000, 107309126) (3729000, 107309128) (3730000, 107309130) (3731000, 107309132) (3732000, 107318822) (3733000, 107318824) (3734000, 107318826) (3735000, 107318828) (3736000, 107328846) (3737000, 107328848) (3738000, 107328850) (3739000, 107328852) (3740000, 107338823) (3741000, 107338825) (3742000, 107338827) (3743000, 107338829) (3744000, 107348818) (3745000, 107348820) (3746000, 107348822) (3747000, 107348825) (3748000, 107358853) (3749000, 107358855) (3750000, 107358857) (3751000, 107358859) (3752000, 107368716) (3753000, 107368718) (3754000, 107368720) (3755000, 107368722) (3756000, 107368724) (3757000, 107378591) (3758000, 107378593) (3759000, 107378595) (3760000, 107378597) (3761000, 107388651) (3762000, 107388653) (3763000, 107388655) (3764000, 107388657) (3765000, 107398632) (3766000, 107398634) (3767000, 107398636) (3768000, 107398639) (3769000, 107408659) (3770000, 107408661) (3771000, 107408663) (3772000, 107408665) (3773000, 107418662) (3774000, 107418664) (3775000, 107418666) (3776000, 107418668) (3777000, 107428507) (3778000, 107428509) (3779000, 107428511) (3780000, 107428513) (3781000, 107438350) (3782000, 107438352) (3783000, 107438354) (3784000, 107438356) (3785000, 107448380) (3786000, 107448382) (3787000, 107448384) (3788000, 107448386) (3789000, 107458368) (3790000, 107458370) (3791000, 107458372) (3792000, 107458374) (3793000, 107468377) (3794000, 107468379) (3795000, 107468381) (3796000, 107468383) (3797000, 107478338) (3798000, 107478340) (3799000, 107478342) (3800000, 107478344) (3801000, 107478346) (3802000, 107488240) (3803000, 107488242) (3804000, 107488244) (3805000, 107488246) (3806000, 107498229) (3807000, 107498231) (3808000, 107498233) (3809000, 107498235) (3810000, 107508287) (3811000, 107508289) (3812000, 107508291) (3813000, 107508293) (3814000, 107518195) (3815000, 107518197) (3816000, 107518199) (3817000, 107518201) (3818000, 107528164) (3819000, 107528166) (3820000, 107528168) (3821000, 107528170) (3822000, 107537823) (3823000, 107537825) (3824000, 107537827) (3825000, 107537829) (3826000, 107547756) (3827000, 107547758) (3828000, 107547760) (3829000, 107547762) (3830000, 107557659) (3831000, 107557661) (3832000, 107557663) (3833000, 107557665) (3834000, 107567467) (3835000, 107567469) (3836000, 107567471) (3837000, 107567473) (3838000, 107577512) (3839000, 107577514) (3840000, 107577516) (3841000, 107577518) (3842000, 107577520) (3843000, 107587464) (3844000, 107587466) (3845000, 107587468) (3846000, 107587470) (3847000, 107597378) (3848000, 107597380) (3849000, 107597382) (3850000, 107597384) (3851000, 107607481) (3852000, 107607483) (3853000, 107607485) (3854000, 107607487) (3855000, 107617363) (3856000, 107617365) (3857000, 107617367) (3858000, 107617369) (3859000, 107627291) (3860000, 107627293) (3861000, 107627295) (3862000, 107627297) (3863000, 107637248) (3864000, 107637250) (3865000, 107637252) (3866000, 107637254) (3867000, 107647174) (3868000, 107647176) (3869000, 107647178) (3870000, 107647180) (3871000, 107656928) (3872000, 107656930) (3873000, 107656932) (3874000, 107656934) (3875000, 107666873) (3876000, 107666875) (3877000, 107666877) (3878000, 107666879) (3879000, 107676616) (3880000, 107676619) (3881000, 107676621) (3882000, 107676623) (3883000, 107676625) (3884000, 107686362) (3885000, 107686364) (3886000, 107686366) (3887000, 107686368) (3888000, 107696380) (3889000, 107696382) (3890000, 107696384) (3891000, 107696386) (3892000, 107706320) (3893000, 107706322) (3894000, 107706324) (3895000, 107706326) (3896000, 107716339) (3897000, 107716341) (3898000, 107716343) (3899000, 107716345) (3900000, 107726257) (3901000, 107726259) (3902000, 107726261) (3903000, 107726263) (3904000, 107735766) (3905000, 107735768) (3906000, 107735770) (3907000, 107735772) (3908000, 107745587) (3909000, 107745589) (3910000, 107745591) (3911000, 107745593) (3912000, 107755492) (3913000, 107755494) (3914000, 107755496) (3915000, 107755498) (3916000, 107765061) (3917000, 107765063) (3918000, 107765065) (3919000, 107765067) (3920000, 107774793) (3921000, 107774795) (3922000, 107774797) (3923000, 107774799) (3924000, 107784698) (3925000, 107784701) (3926000, 107784703) (3927000, 107784705) (3928000, 107784707) (3929000, 107794689) (3930000, 107794691) (3931000, 107794694) (3932000, 107794696) (3933000, 107804661) (3934000, 107804663) (3935000, 107804665) (3936000, 107804667) (3937000, 107814630) (3938000, 107814632) (3939000, 107814634) (3940000, 107814636) (3941000, 107824564) (3942000, 107824566) (3943000, 107824568) (3944000, 107824570) (3945000, 107834650) (3946000, 107834652) (3947000, 107834654) (3948000, 107834656) (3949000, 107844586) (3950000, 107844589) (3951000, 107844591) (3952000, 107844593) (3953000, 107854542) (3954000, 107854544) (3955000, 107854546) (3956000, 107854548) (3957000, 107864535) (3958000, 107864537) (3959000, 107864539) (3960000, 107864541) (3961000, 107874484) (3962000, 107874486) (3963000, 107874488) (3964000, 107874490) (3965000, 107884104) (3966000, 107884106) (3967000, 107884108) (3968000, 107884110) (3969000, 107884112) (3970000, 107893999) (3971000, 107894001) (3972000, 107894003) (3973000, 107894005) (3974000, 107903741) (3975000, 107903743) (3976000, 107903745) (3977000, 107903747) (3978000, 107913697) (3979000, 107913699) (3980000, 107913701) (3981000, 107913703) (3982000, 107923468) (3983000, 107923470) (3984000, 107923472) (3985000, 107923474) (3986000, 107933379) (3987000, 107933381) (3988000, 107933383) (3989000, 107933385) (3990000, 107943466) (3991000, 107943468) (3992000, 107943471) (3993000, 107943473) (3994000, 107953081) (3995000, 107953083) (3996000, 107953085) (3997000, 107953087) (3998000, 107962933) (3999000, 107962935) (4000000, 107962937) (4001000, 107962939) (4002000, 107972907) (4003000, 107972909) (4004000, 107972911) (4005000, 107972913) (4006000, 107982787) (4007000, 107982789) (4008000, 107982791) (4009000, 107982793) (4010000, 107992476) (4011000, 107992478) (4012000, 107992481) (4013000, 107992483) (4014000, 107992485) (4015000, 108002084) (4016000, 108002086) (4017000, 108002088) (4018000, 108002090) (4019000, 108012105) (4020000, 108012107) (4021000, 108012109) (4022000, 108012111) (4023000, 108022038) (4024000, 108022040) (4025000, 108022042) (4026000, 108022044) (4027000, 108031665) (4028000, 108031667) (4029000, 108031669) (4030000, 108031671) (4031000, 108041295) (4032000, 108041297) (4033000, 108041299) (4034000, 108041301) (4035000, 108050963) (4036000, 108050965) (4037000, 108050967) (4038000, 108050969) (4039000, 108060771) (4040000, 108060773) (4041000, 108060775) (4042000, 108060777) (4043000, 108070424) (4044000, 108070426) (4045000, 108070428) (4046000, 108070430) (4047000, 108080254) (4048000, 108080256) (4049000, 108080258) (4050000, 108080260) (4051000, 108089921) (4052000, 108089923) (4053000, 108089926) (4054000, 108089928) (4055000, 108089930) (4056000, 108099710) (4057000, 108099712) (4058000, 108099714) (4059000, 108099716) (4060000, 108109335) (4061000, 108109337) (4062000, 108109339) (4063000, 108109341) (4064000, 108118580) (4065000, 108118582) (4066000, 108118584) (4067000, 108118586) (4068000, 108128479) (4069000, 108128481) (4070000, 108128483) (4071000, 108128485) (4072000, 108138321) (4073000, 108138323) (4074000, 108138325) (4075000, 108138327) (4076000, 108148234) (4077000, 108148236) (4078000, 108148238) (4079000, 108148240) (4080000, 108158055) (4081000, 108158057) (4082000, 108158060) (4083000, 108158062) (4084000, 108167923) (4085000, 108167925) (4086000, 108167927) (4087000, 108167929) (4088000, 108177554) (4089000, 108177556) (4090000, 108177559) (4091000, 108177561) (4092000, 108187175) (4093000, 108187177) (4094000, 108187179) (4095000, 108187182) 
}; \label{plot_btclock}
\end{axis}











\begin{axis}[height=5cm, width=0.95\textwidth, 
xmin=0, axis y line*=right, axis x line=none,
%legend pos=north west,
legend style={at={(0.03,0.5)},anchor=west},
xmax=4095000,
ylabel={Hardware clock}]

\addlegendimage{/pgfplots/refstyle=plot_btclock}\addlegendentry{Bluetooth clock}

\addplot[style = {darkred, dashed}] coordinates {
        (0, 4253605270) (1000, 4253604905) (2000, 4253604541) (3000, 4253604176) (4000, 4253603812) (5000, 4251562916) (6000, 4251562552) (7000, 4251562187) (8000, 4251561823) (9000, 4249497123) (10000, 4249496758) (11000, 4249496394) (12000, 4249496029) (13000, 4247472833) (14000, 4247472468) (15000, 4247472104) (16000, 4247471739) (17000, 4245358181) (18000, 4245357816) (19000, 4245357451) (20000, 4245357087) (21000, 4243254271) (22000, 4243253906) (23000, 4243253542) (24000, 4243253177) (25000, 4241159816) (26000, 4241159451) (27000, 4241159086) (28000, 4241158722) (29000, 4239081455) (30000, 4239081090) (31000, 4239080725) (32000, 4239080361) (33000, 4237131626) (34000, 4237131261) (35000, 4237130897) (36000, 4237130532) (37000, 4235134462) (38000, 4235134098) (39000, 4235133733) (40000, 4235133369) (41000, 4233129618) (42000, 4233129254) (43000, 4233128889) (44000, 4233128525) (45000, 4233128160) (46000, 4231105694) (47000, 4231105330) (48000, 4231104965) (49000, 4231104601) (50000, 4229031755) (51000, 4229031390) (52000, 4229031026) (53000, 4229030661) (54000, 4226915636) (55000, 4226915272) (56000, 4226914907) (57000, 4226914543) (58000, 4224799399) (59000, 4224799034) (60000, 4224798670) (61000, 4224798305) (62000, 4222668236) (63000, 4222667872) (64000, 4222667507) (65000, 4222667143) (66000, 4220551933) (67000, 4220551568) (68000, 4220551203) (69000, 4220550839) (70000, 4218471154) (71000, 4218470790) (72000, 4218470425) (73000, 4218470061) (74000, 4216407681) (75000, 4216407317) (76000, 4216406952) (77000, 4216406588) (78000, 4214340028) (79000, 4214339663) (80000, 4214339298) (81000, 4214338934) (82000, 4212259035) (83000, 4212258671) (84000, 4212258306) (85000, 4212257941) (86000, 4212257577) (87000, 4210179473) (88000, 4210179108) (89000, 4210178744) (90000, 4210178379) (91000, 4208119334) (92000, 4208118970) (93000, 4208118605) (94000, 4208118240) (95000, 4206054456) (96000, 4206054092) (97000, 4206053727) (98000, 4206053362) (99000, 4204019547) (100000, 4204019182) (101000, 4204018818) (102000, 4204018453) (103000, 4201963304) (104000, 4201962939) (105000, 4201962574) (106000, 4201962210) (107000, 4199889360) (108000, 4199888996) (109000, 4199888631) (110000, 4199888267) (111000, 4197835715) (112000, 4197835350) (113000, 4197834985) (114000, 4197834621) (115000, 4196128076) (116000, 4196127711) (117000, 4196127347) (118000, 4196126982) (119000, 4194096369) (120000, 4194096004) (121000, 4194095639) (122000, 4194095275) (123000, 4192044097) (124000, 4192043733) (125000, 4192043368) (126000, 4192043004) (127000, 4189965485) (128000, 4189965121) (129000, 4189964756) (130000, 4189964391) (131000, 4189964027) (132000, 4187898616) (133000, 4187898252) (134000, 4187897887) (135000, 4187897522) (136000, 4185851295) (137000, 4185850931) (138000, 4185850566) (139000, 4185850201) (140000, 4183784278) (141000, 4183783913) (142000, 4183783549) (143000, 4183783184) (144000, 4181717570) (145000, 4181717206) (146000, 4181716841) (147000, 4181716477) (148000, 4179675153) (149000, 4179674789) (150000, 4179674424) (151000, 4179674060) (152000, 4177606400) (153000, 4177606035) (154000, 4177605671) (155000, 4177605306) (156000, 4175539717) (157000, 4175539352) (158000, 4175538988) (159000, 4175538623) (160000, 4173476763) (161000, 4173476399) (162000, 4173476034) (163000, 4173475670) (164000, 4171405905) (165000, 4171405541) (166000, 4171405176) (167000, 4171404812) (168000, 4169320334) (169000, 4169319969) (170000, 4169319605) (171000, 4169319240) (172000, 4169318875) (173000, 4167269771) (174000, 4167269406) (175000, 4167269042) (176000, 4167268677) (177000, 4165175109) (178000, 4165174744) (179000, 4165174379) (180000, 4165174015) (181000, 4163088318) (182000, 4163087953) (183000, 4163087588) (184000, 4163087224) (185000, 4161016386) (186000, 4161016021) (187000, 4161015657) (188000, 4161015292) (189000, 4158947024) (190000, 4158946660) (191000, 4158946295) (192000, 4158945930) (193000, 4156900269) (194000, 4156899904) (195000, 4156899539) (196000, 4156899175) (197000, 4154820687) (198000, 4154820322) (199000, 4154819958) (200000, 4154819593) (201000, 4152736214) (202000, 4152735849) (203000, 4152735484) (204000, 4152735120) (205000, 4150653882) (206000, 4150653517) (207000, 4150653153) (208000, 4150652788) (209000, 4148615339) (210000, 4148614974) (211000, 4148614610) (212000, 4148614245) (213000, 4146615464) (214000, 4146615100) (215000, 4146614735) (216000, 4146614371) (217000, 4146614006) (218000, 4144603443) (219000, 4144603078) (220000, 4144602714) (221000, 4144602349) (222000, 4142605977) (223000, 4142605612) (224000, 4142605248) (225000, 4142604883) (226000, 4140579307) (227000, 4140578942) (228000, 4140578577) (229000, 4140578213) (230000, 4138613886) (231000, 4138613521) (232000, 4138613157) (233000, 4138612792) (234000, 4136607296) (235000, 4136606931) (236000, 4136606567) (237000, 4136606202) (238000, 4134549439) (239000, 4134549074) (240000, 4134548710) (241000, 4134548345) (242000, 4132475218) (243000, 4132474853) (244000, 4132474489) (245000, 4132474124) (246000, 4130385838) (247000, 4130385473) (248000, 4130385108) (249000, 4130384744) (250000, 4128301519) (251000, 4128301154) (252000, 4128300790) (253000, 4128300425) (254000, 4126258035) (255000, 4126257670) (256000, 4126257305) (257000, 4126256941) (258000, 4126256576) (259000, 4124232311) (260000, 4124231947) (261000, 4124231582) (262000, 4124231217) (263000, 4122162580) (264000, 4122162215) (265000, 4122161851) (266000, 4122161486) (267000, 4120126695) (268000, 4120126331) (269000, 4120125966) (270000, 4120125602) (271000, 4118155958) (272000, 4118155593) (273000, 4118155228) (274000, 4118154864) (275000, 4116102649) (276000, 4116102285) (277000, 4116101920) (278000, 4116101556) (279000, 4114036278) (280000, 4114035913) (281000, 4114035549) (282000, 4114035184) (283000, 4111995903) (284000, 4111995538) (285000, 4111995174) (286000, 4111994809) (287000, 4109947355) (288000, 4109946990) (289000, 4109946626) (290000, 4109946261) (291000, 4107871476) (292000, 4107871112) (293000, 4107870747) (294000, 4107870383) (295000, 4105771816) (296000, 4105771452) (297000, 4105771087) (298000, 4105770722) (299000, 4105770358) (300000, 4103739961) (301000, 4103739596) (302000, 4103739232) (303000, 4103738867) (304000, 4101712896) (305000, 4101712532) (306000, 4101712167) (307000, 4101711803) (308000, 4099637061) (309000, 4099636697) (310000, 4099636332) (311000, 4099635967) (312000, 4097582040) (313000, 4097581675) (314000, 4097581310) (315000, 4097580946) (316000, 4095523479) (317000, 4095523115) (318000, 4095522750) (319000, 4095522385) (320000, 4093471265) (321000, 4093470900) (322000, 4093470536) (323000, 4093470171) (324000, 4091431910) (325000, 4091431546) (326000, 4091431181) (327000, 4091430817) (328000, 4089436725) (329000, 4089436361) (330000, 4089435996) (331000, 4089435632) (332000, 4087392233) (333000, 4087391869) (334000, 4087391504) (335000, 4087391140) (336000, 4085406824) (337000, 4085406459) (338000, 4085406095) (339000, 4085405730) (340000, 4083358850) (341000, 4083358485) (342000, 4083358121) (343000, 4083357756) (344000, 4083357392) (345000, 4081321503) (346000, 4081321139) (347000, 4081320774) (348000, 4081320409) (349000, 4079355043) (350000, 4079354678) (351000, 4079354314) (352000, 4079353949) (353000, 4077296758) (354000, 4077296393) (355000, 4077296029) (356000, 4077295664) (357000, 4075258339) (358000, 4075257974) (359000, 4075257610) (360000, 4075257245) (361000, 4073178993) (362000, 4073178628) (363000, 4073178263) (364000, 4073177899) (365000, 4071120676) (366000, 4071120312) (367000, 4071119947) (368000, 4071119583) (369000, 4069041514) (370000, 4069041149) (371000, 4069040784) (372000, 4069040420) (373000, 4067083967) (374000, 4067083603) (375000, 4067083238) (376000, 4067082874) (377000, 4065064594) (378000, 4065064229) (379000, 4065063864) (380000, 4065063500) (381000, 4063025410) (382000, 4063025045) (383000, 4063024681) (384000, 4063024316) (385000, 4063023952) (386000, 4060964743) (387000, 4060964378) (388000, 4060964014) (389000, 4060963649) (390000, 4058917965) (391000, 4058917600) (392000, 4058917235) (393000, 4058916871) (394000, 4056896208) (395000, 4056895843) (396000, 4056895479) (397000, 4056895114) (398000, 4054907805) (399000, 4054907440) (400000, 4054907076) (401000, 4054906711) (402000, 4052892181) (403000, 4052891817) (404000, 4052891452) (405000, 4052891087) (406000, 4050750367) (407000, 4050750003) (408000, 4050749638) (409000, 4050749273) (410000, 4048711185) (411000, 4048710820) (412000, 4048710456) (413000, 4048710091) (414000, 4046644384) (415000, 4046644019) (416000, 4046643655) (417000, 4046643290) (418000, 4044602912) (419000, 4044602548) (420000, 4044602183) (421000, 4044601819) (422000, 4042562693) (423000, 4042562329) (424000, 4042561964) (425000, 4042561600) (426000, 4040515144) (427000, 4040514780) (428000, 4040514415) (429000, 4040514051) (430000, 4040513686) (431000, 4038486799) (432000, 4038486435) (433000, 4038486070) (434000, 4038485706) (435000, 4036412855) (436000, 4036412490) (437000, 4036412126) (438000, 4036411761) (439000, 4034316761) (440000, 4034316396) (441000, 4034316032) (442000, 4034315667) (443000, 4032300373) (444000, 4032300009) (445000, 4032299644) (446000, 4032299280) (447000, 4030225423) (448000, 4030225059) (449000, 4030224694) (450000, 4030224330) (451000, 4028180811) (452000, 4028180446) (453000, 4028180082) (454000, 4028179717) (455000, 4026186365) (456000, 4026186001) (457000, 4026185636) (458000, 4026185272) (459000, 4024134459) (460000, 4024134094) (461000, 4024133730) (462000, 4024133365) (463000, 4022104522) (464000, 4022104157) (465000, 4022103793) (466000, 4022103428) (467000, 4020060854) (468000, 4020060490) (469000, 4020060125) (470000, 4020059760) (471000, 4020059396) (472000, 4018040503) (473000, 4018040138) (474000, 4018039774) (475000, 4018039409) (476000, 4016019627) (477000, 4016019263) (478000, 4016018898) (479000, 4016018534) (480000, 4014014598) (481000, 4014014233) (482000, 4014013869) (483000, 4014013504) (484000, 4012017254) (485000, 4012016889) (486000, 4012016525) (487000, 4012016160) (488000, 4009969831) (489000, 4009969466) (490000, 4009969102) (491000, 4009968737) (492000, 4007897751) (493000, 4007897387) (494000, 4007897022) (495000, 4007896657) (496000, 4005847736) (497000, 4005847371) (498000, 4005847007) (499000, 4005846642) (500000, 4003800741) (501000, 4003800377) (502000, 4003800012) (503000, 4003799647) (504000, 4001746390) (505000, 4001746025) (506000, 4001745661) (507000, 4001745296) (508000, 3999753655) (509000, 3999753291) (510000, 3999752926) (511000, 3999752562) (512000, 3997689540) (513000, 3997689176) (514000, 3997688811) (515000, 3997688446) (516000, 3997688082) (517000, 3995631439) (518000, 3995631074) (519000, 3995630710) (520000, 3995630345) (521000, 3993590577) (522000, 3993590213) (523000, 3993589848) (524000, 3993589484) (525000, 3991520116) (526000, 3991519751) (527000, 3991519387) (528000, 3991519022) (529000, 3989453070) (530000, 3989452705) (531000, 3989452341) (532000, 3989451976) (533000, 3987419410) (534000, 3987419045) (535000, 3987418680) (536000, 3987418316) (537000, 3985372596) (538000, 3985372231) (539000, 3985371866) (540000, 3985371502) (541000, 3983329633) (542000, 3983329268) (543000, 3983328904) (544000, 3983328539) (545000, 3981260114) (546000, 3981259750) (547000, 3981259385) (548000, 3981259021) (549000, 3979191876) (550000, 3979191512) (551000, 3979191147) (552000, 3979190782) (553000, 3977139208) (554000, 3977138844) (555000, 3977138479) (556000, 3977138115) (557000, 3977137750) (558000, 3975114001) (559000, 3975113636) (560000, 3975113271) (561000, 3975112907) (562000, 3973087301) (563000, 3973086936) (564000, 3973086572) (565000, 3973086207) (566000, 3971053368) (567000, 3971053003) (568000, 3971052639) (569000, 3971052274) (570000, 3968977900) (571000, 3968977536) (572000, 3968977171) (573000, 3968976807) (574000, 3966914214) (575000, 3966913849) (576000, 3966913484) (577000, 3966913120) (578000, 3964882490) (579000, 3964882125) (580000, 3964881761) (581000, 3964881396) (582000, 3962837375) (583000, 3962837010) (584000, 3962836645) (585000, 3962836281) (586000, 3960794705) (587000, 3960794340) (588000, 3960793976) (589000, 3960793611) (590000, 3958753822) (591000, 3958753457) (592000, 3958753093) (593000, 3958752728) (594000, 3956725169) (595000, 3956724804) (596000, 3956724439) (597000, 3956724075) (598000, 3956723710) (599000, 3954628061) (600000, 3954627697) (601000, 3954627332) (602000, 3954626968) (603000, 3952638535) (604000, 3952638170) (605000, 3952637806) (606000, 3952637441) (607000, 3950597397) (608000, 3950597032) (609000, 3950596668) (610000, 3950596303) (611000, 3948620227) (612000, 3948619863) (613000, 3948619498) (614000, 3948619133) (615000, 3946606435) (616000, 3946606071) (617000, 3946605706) (618000, 3946605342) (619000, 3944587045) (620000, 3944586680) (621000, 3944586315) (622000, 3944585951) (623000, 3942591071) (624000, 3942590707) (625000, 3942590342) (626000, 3942589978) (627000, 3940541344) (628000, 3940540979) (629000, 3940540615) (630000, 3940540250) (631000, 3938448664) (632000, 3938448300) (633000, 3938447935) (634000, 3938447570) (635000, 3936372663) (636000, 3936372299) (637000, 3936371934) (638000, 3936371569) (639000, 3934315251) (640000, 3934314887) (641000, 3934314522) (642000, 3934314158) (643000, 3934313793) (644000, 3932250614) (645000, 3932250250) (646000, 3932249885) (647000, 3932249520) (648000, 3930202794) (649000, 3930202429) (650000, 3930202065) (651000, 3930201700) (652000, 3928165043) (653000, 3928164679) (654000, 3928164314) (655000, 3928163950) (656000, 3926129636) (657000, 3926129271) (658000, 3926128906) (659000, 3926128542) (660000, 3924040891) (661000, 3924040526) (662000, 3924040161) (663000, 3924039797) (664000, 3921995385) (665000, 3921995020) (666000, 3921994655) (667000, 3921994291) (668000, 3920034015) (669000, 3920033651) (670000, 3920033286) (671000, 3920032921) (672000, 3918001943) (673000, 3918001578) (674000, 3918001213) (675000, 3918000849) (676000, 3915945063) (677000, 3915944698) (678000, 3915944334) (679000, 3915943969) (680000, 3913915677) (681000, 3913915312) (682000, 3913914948) (683000, 3913914583) (684000, 3913914219) (685000, 3911885743) (686000, 3911885378) (687000, 3911885014) (688000, 3911884649) (689000, 3909832000) (690000, 3909831636) (691000, 3909831271) (692000, 3909830906) (693000, 3907805301) (694000, 3907804936) (695000, 3907804572) (696000, 3907804207) (697000, 3905791357) (698000, 3905790992) (699000, 3905790628) (700000, 3905790263) (701000, 3903758585) (702000, 3903758220) (703000, 3903757856) (704000, 3903757491) (705000, 3901705790) (706000, 3901705425) (707000, 3901705061) (708000, 3901704696) (709000, 3899653396) (710000, 3899653031) (711000, 3899652666) (712000, 3899652302) (713000, 3897598953) (714000, 3897598588) (715000, 3897598224) (716000, 3897597859) (717000, 3895558305) (718000, 3895557940) (719000, 3895557576) (720000, 3895557211) (721000, 3893482806) (722000, 3893482441) (723000, 3893482077) (724000, 3893481712) (725000, 3891463272) (726000, 3891462908) (727000, 3891462543) (728000, 3891462178) (729000, 3891461814) (730000, 3889428921) (731000, 3889428556) (732000, 3889428192) (733000, 3889427827) (734000, 3887386564) (735000, 3887386199) (736000, 3887385835) (737000, 3887385470) (738000, 3885336822) (739000, 3885336457) (740000, 3885336092) (741000, 3885335728) (742000, 3883278456) (743000, 3883278092) (744000, 3883277727) (745000, 3883277362) (746000, 3881252689) (747000, 3881252324) (748000, 3881251960) (749000, 3881251595) (750000, 3879237706) (751000, 3879237341) (752000, 3879236976) (753000, 3879236612) (754000, 3877196023) (755000, 3877195659) (756000, 3877195294) (757000, 3877194930) (758000, 3875134025) (759000, 3875133660) (760000, 3875133295) (761000, 3875132931) (762000, 3873076582) (763000, 3873076217) (764000, 3873075853) (765000, 3873075488) (766000, 3871071610) (767000, 3871071245) (768000, 3871070880) (769000, 3871070516) (770000, 3871070151) (771000, 3869061816) (772000, 3869061452) (773000, 3869061087) (774000, 3869060722) (775000, 3867070943) (776000, 3867070578) (777000, 3867070214) (778000, 3867069849) (779000, 3865039816) (780000, 3865039451) (781000, 3865039086) (782000, 3865038722) (783000, 3863046623) (784000, 3863046258) (785000, 3863045894) (786000, 3863045529) (787000, 3861027888) (788000, 3861027524) (789000, 3861027159) (790000, 3861026794) (791000, 3858975124) (792000, 3858974759) (793000, 3858974395) (794000, 3858974030) (795000, 3856950807) (796000, 3856950442) (797000, 3856950078) (798000, 3856949713) (799000, 3854893128) (800000, 3854892763) (801000, 3854892399) (802000, 3854892034) (803000, 3852858505) (804000, 3852858141) (805000, 3852857776) (806000, 3852857411) (807000, 3850814827) (808000, 3850814463) (809000, 3850814098) (810000, 3850813734) (811000, 3850813369) (812000, 3848756967) (813000, 3848756603) (814000, 3848756238) (815000, 3848755874) (816000, 3846721693) (817000, 3846721329) (818000, 3846720964) (819000, 3846720600) (820000, 3844678662) (821000, 3844678297) (822000, 3844677933) (823000, 3844677568) (824000, 3842631515) (825000, 3842631151) (826000, 3842630786) (827000, 3842630422) (828000, 3840590470) (829000, 3840590105) (830000, 3840589741) (831000, 3840589376) (832000, 3838518391) (833000, 3838518026) (834000, 3838517662) (835000, 3838517297) (836000, 3836461753) (837000, 3836461388) (838000, 3836461024) (839000, 3836460659) (840000, 3834401848) (841000, 3834401484) (842000, 3834401119) (843000, 3834400755) (844000, 3832355313) (845000, 3832354948) (846000, 3832354583) (847000, 3832354219) (848000, 3830314360) (849000, 3830313995) (850000, 3830313631) (851000, 3830313266) (852000, 3828250945) (853000, 3828250581) (854000, 3828250216) (855000, 3828249852) (856000, 3828249487) (857000, 3826206729) (858000, 3826206364) (859000, 3826205999) (860000, 3826205635) (861000, 3824173438) (862000, 3824173074) (863000, 3824172709) (864000, 3824172344) (865000, 3822106271) (866000, 3822105907) (867000, 3822105542) (868000, 3822105177) (869000, 3820031959) (870000, 3820031594) (871000, 3820031230) (872000, 3820030865) (873000, 3817992536) (874000, 3817992172) (875000, 3817991807) (876000, 3817991443) (877000, 3815918378) (878000, 3815918014) (879000, 3815917649) (880000, 3815917284) (881000, 3813830025) (882000, 3813829660) (883000, 3813829296) (884000, 3813828931) (885000, 3811772963) (886000, 3811772598) (887000, 3811772234) (888000, 3811771869) (889000, 3809726795) (890000, 3809726430) (891000, 3809726065) (892000, 3809725701) (893000, 3807711857) (894000, 3807711493) (895000, 3807711128) (896000, 3807710764) (897000, 3807710399) (898000, 3805674526) (899000, 3805674161) (900000, 3805673797) (901000, 3805673432) (902000, 3803620175) (903000, 3803619811) (904000, 3803619446) (905000, 3803619082) (906000, 3801628032) (907000, 3801627668) (908000, 3801627303) (909000, 3801626939) (910000, 3799557433) (911000, 3799557068) (912000, 3799556704) (913000, 3799556339) (914000, 3797476258) (915000, 3797475893) (916000, 3797475529) (917000, 3797475164) (918000, 3795441170) (919000, 3795440805) (920000, 3795440441) (921000, 3795440076) (922000, 3793384315) (923000, 3793383950) (924000, 3793383586) (925000, 3793383221) (926000, 3791348730) (927000, 3791348365) (928000, 3791348001) (929000, 3791347636) (930000, 3789306438) (931000, 3789306073) (932000, 3789305709) (933000, 3789305344) (934000, 3787237380) (935000, 3787237015) (936000, 3787236651) (937000, 3787236286) (938000, 3785205950) (939000, 3785205585) (940000, 3785205221) (941000, 3785204856) (942000, 3785204492) (943000, 3783139850) (944000, 3783139486) (945000, 3783139121) (946000, 3783138756) (947000, 3781098868) (948000, 3781098504) (949000, 3781098139) (950000, 3781097775) (951000, 3779020104) (952000, 3779019740) (953000, 3779019375) (954000, 3779019011) (955000, 3776978024) (956000, 3776977660) (957000, 3776977295) (958000, 3776976931) (959000, 3774930233) (960000, 3774929869) (961000, 3774929504) (962000, 3774929139) (963000, 3772878817) (964000, 3772878452) (965000, 3772878088) (966000, 3772877723) (967000, 3770810426) (968000, 3770810061) (969000, 3770809697) (970000, 3770809332) (971000, 3768745153) (972000, 3768744789) (973000, 3768744424) (974000, 3768744059) (975000, 3766660102) (976000, 3766659737) (977000, 3766659373) (978000, 3766659008) (979000, 3764610449) (980000, 3764610085) (981000, 3764609720) (982000, 3764609356) (983000, 3764608991) (984000, 3762779401) (985000, 3762779036) (986000, 3762778672) (987000, 3762778307) (988000, 3760699504) (989000, 3760699139) (990000, 3760698775) (991000, 3760698410) (992000, 3758619309) (993000, 3758618944) (994000, 3758618580) (995000, 3758618215) (996000, 3756503223) (997000, 3756502858) (998000, 3756502493) (999000, 3756502129) (1000000, 3754380025) (1001000, 3754379660) (1002000, 3754379296) (1003000, 3754378931) (1004000, 3752247333) (1005000, 3752246968) (1006000, 3752246604) (1007000, 3752246239) (1008000, 3750096212) (1009000, 3750095847) (1010000, 3750095483) (1011000, 3750095118) (1012000, 3747996088) (1013000, 3747995723) (1014000, 3747995358) (1015000, 3747994994) (1016000, 3745861658) (1017000, 3745861294) (1018000, 3745860929) (1019000, 3745860564) (1020000, 3743770501) (1021000, 3743770136) (1022000, 3743769772) (1023000, 3743769407) (1024000, 3741691554) (1025000, 3741691189) (1026000, 3741690825) (1027000, 3741690460) (1028000, 3741690096) (1029000, 3739594514) (1030000, 3739594150) (1031000, 3739593785) (1032000, 3739593421) (1033000, 3737509249) (1034000, 3737508884) (1035000, 3737508519) (1036000, 3737508155) (1037000, 3735390933) (1038000, 3735390568) (1039000, 3735390204) (1040000, 3735389839) (1041000, 3733244480) (1042000, 3733244116) (1043000, 3733243751) (1044000, 3733243386) (1045000, 3731149484) (1046000, 3731149120) (1047000, 3731148755) (1048000, 3731148390) (1049000, 3729028240) (1050000, 3729027875) (1051000, 3729027510) (1052000, 3729027146) (1053000, 3726914500) (1054000, 3726914136) (1055000, 3726913771) (1056000, 3726913406) (1057000, 3724820174) (1058000, 3724819810) (1059000, 3724819445) (1060000, 3724819081) (1061000, 3722711011) (1062000, 3722710646) (1063000, 3722710282) (1064000, 3722709917) (1065000, 3720602432) (1066000, 3720602067) (1067000, 3720601703) (1068000, 3720601338) (1069000, 3720600974) (1070000, 3718518666) (1071000, 3718518302) (1072000, 3718517937) (1073000, 3718517573) (1074000, 3716413001) (1075000, 3716412636) (1076000, 3716412272) (1077000, 3716411907) (1078000, 3714317738) (1079000, 3714317374) (1080000, 3714317009) (1081000, 3714316644) (1082000, 3712189082) (1083000, 3712188717) (1084000, 3712188353) (1085000, 3712187988) (1086000, 3710074000) (1087000, 3710073636) (1088000, 3710073271) (1089000, 3710072906) (1090000, 3707959377) (1091000, 3707959012) (1092000, 3707958648) (1093000, 3707958283) (1094000, 3705846557) (1095000, 3705846192) (1096000, 3705845828) (1097000, 3705845463) (1098000, 3703773134) (1099000, 3703772770) (1100000, 3703772405) (1101000, 3703772041) (1102000, 3701666442) (1103000, 3701666077) (1104000, 3701665713) (1105000, 3701665348) (1106000, 3699572422) (1107000, 3699572057) (1108000, 3699571692) (1109000, 3699571328) (1110000, 3699570963) (1111000, 3697472174) (1112000, 3697471809) (1113000, 3697471445) (1114000, 3697471080) (1115000, 3695390358) (1116000, 3695389993) (1117000, 3695389629) (1118000, 3695389264) (1119000, 3693280678) (1120000, 3693280313) (1121000, 3693279948) (1122000, 3693279584) (1123000, 3691175000) (1124000, 3691174635) (1125000, 3691174270) (1126000, 3691173906) (1127000, 3689052289) (1128000, 3689051925) (1129000, 3689051560) (1130000, 3689051196) (1131000, 3686994429) (1132000, 3686994064) (1133000, 3686993700) (1134000, 3686993335) (1135000, 3684947739) (1136000, 3684947375) (1137000, 3684947010) (1138000, 3684946645) (1139000, 3682849321) (1140000, 3682848956) (1141000, 3682848592) (1142000, 3682848227) (1143000, 3680741080) (1144000, 3680740715) (1145000, 3680740351) (1146000, 3680739986) (1147000, 3678639742) (1148000, 3678639377) (1149000, 3678639013) (1150000, 3678638648) (1151000, 3676578605) (1152000, 3676578240) (1153000, 3676577875) (1154000, 3676577511) (1155000, 3676577146) (1156000, 3674445491) (1157000, 3674445127) (1158000, 3674444762) (1159000, 3674444398) (1160000, 3672307035) (1161000, 3672306671) (1162000, 3672306306) (1163000, 3672305942) (1164000, 3670167083) (1165000, 3670166719) (1166000, 3670166354) (1167000, 3670165990) (1168000, 3668048278) (1169000, 3668047914) (1170000, 3668047549) (1171000, 3668047185) (1172000, 3665935580) (1173000, 3665935215) (1174000, 3665934851) (1175000, 3665934486) (1176000, 3663807283) (1177000, 3663806918) (1178000, 3663806554) (1179000, 3663806189) (1180000, 3661677434) (1181000, 3661677069) (1182000, 3661676705) (1183000, 3661676340) (1184000, 3659576362) (1185000, 3659575998) (1186000, 3659575633) (1187000, 3659575269) (1188000, 3657480443) (1189000, 3657480078) (1190000, 3657479714) (1191000, 3657479349) (1192000, 3655369790) (1193000, 3655369425) (1194000, 3655369060) (1195000, 3655368696) (1196000, 3655368331) (1197000, 3653259502) (1198000, 3653259137) (1199000, 3653258773) (1200000, 3653258408) (1201000, 3651153670) (1202000, 3651153305) (1203000, 3651152940) (1204000, 3651152576) (1205000, 3649022170) (1206000, 3649021806) (1207000, 3649021441) (1208000, 3649021077) (1209000, 3646908552) (1210000, 3646908188) (1211000, 3646907823) (1212000, 3646907459) (1213000, 3644811268) (1214000, 3644810904) (1215000, 3644810539) (1216000, 3644810174) (1217000, 3642702658) (1218000, 3642702293) (1219000, 3642701929) (1220000, 3642701564) (1221000, 3640700339) (1222000, 3640699974) (1223000, 3640699610) (1224000, 3640699245) (1225000, 3638574061) (1226000, 3638573696) (1227000, 3638573332) (1228000, 3638572967) (1229000, 3636492855) (1230000, 3636492491) (1231000, 3636492126) (1232000, 3636491762) (1233000, 3634404417) (1234000, 3634404052) (1235000, 3634403688) (1236000, 3634403323) (1237000, 3632336182) (1238000, 3632335818) (1239000, 3632335453) (1240000, 3632335088) (1241000, 3632334724) (1242000, 3630240572) (1243000, 3630240208) (1244000, 3630239843) (1245000, 3630239478) (1246000, 3628129794) (1247000, 3628129429) (1248000, 3628129065) (1249000, 3628128700) (1250000, 3626075597) (1251000, 3626075232) (1252000, 3626074868) (1253000, 3626074503) (1254000, 3623958809) (1255000, 3623958444) (1256000, 3623958079) (1257000, 3623957715) (1258000, 3621876658) (1259000, 3621876293) (1260000, 3621875929) (1261000, 3621875564) (1262000, 3619763102) (1263000, 3619762737) (1264000, 3619762372) (1265000, 3619762008) (1266000, 3617684519) (1267000, 3617684155) (1268000, 3617683790) (1269000, 3617683426) (1270000, 3615595988) (1271000, 3615595623) (1272000, 3615595259) (1273000, 3615594894) (1274000, 3613491318) (1275000, 3613490954) (1276000, 3613490589) (1277000, 3613490225) (1278000, 3611384630) (1279000, 3611384265) (1280000, 3611383900) (1281000, 3611383536) (1282000, 3611383171) (1283000, 3609277152) (1284000, 3609276787) (1285000, 3609276423) (1286000, 3609276058) (1287000, 3607176567) (1288000, 3607176202) (1289000, 3607175838) (1290000, 3607175473) (1291000, 3605076347) (1292000, 3605075983) (1293000, 3605075618) (1294000, 3605075254) (1295000, 3602953669) (1296000, 3602953305) (1297000, 3602952940) (1298000, 3602952576) (1299000, 3600808316) (1300000, 3600807951) (1301000, 3600807587) (1302000, 3600807222) (1303000, 3598667019) (1304000, 3598666655) (1305000, 3598666290) (1306000, 3598665926) (1307000, 3596529477) (1308000, 3596529112) (1309000, 3596528747) (1310000, 3596528383) (1311000, 3594445346) (1312000, 3594444981) (1313000, 3594444617) (1314000, 3594444252) (1315000, 3592371400) (1316000, 3592371036) (1317000, 3592370671) (1318000, 3592370307) (1319000, 3590279759) (1320000, 3590279395) (1321000, 3590279030) (1322000, 3590278666) (1323000, 3590278301) (1324000, 3588169871) (1325000, 3588169507) (1326000, 3588169142) (1327000, 3588168778) (1328000, 3586040540) (1329000, 3586040175) (1330000, 3586039810) (1331000, 3586039446) (1332000, 3583990034) (1333000, 3583989669) (1334000, 3583989305) (1335000, 3583988940) (1336000, 3581937636) (1337000, 3581937271) (1338000, 3581936907) (1339000, 3581936542) (1340000, 3579926163) (1341000, 3579925799) (1342000, 3579925434) (1343000, 3579925070) (1344000, 3577927215) (1345000, 3577926850) (1346000, 3577926486) (1347000, 3577926121) (1348000, 3575908531) (1349000, 3575908167) (1350000, 3575907802) (1351000, 3575907437) (1352000, 3573890830) (1353000, 3573890466) (1354000, 3573890101) (1355000, 3573889737) (1356000, 3571903803) (1357000, 3571903439) (1358000, 3571903074) (1359000, 3571902710) (1360000, 3569849058) (1361000, 3569848693) (1362000, 3569848329) (1363000, 3569847964) (1364000, 3567831908) (1365000, 3567831543) (1366000, 3567831179) (1367000, 3567830814) (1368000, 3567830450) (1369000, 3565879306) (1370000, 3565878942) (1371000, 3565878577) (1372000, 3565878212) (1373000, 3563837500) (1374000, 3563837135) (1375000, 3563836770) (1376000, 3563836406) (1377000, 3561853769) (1378000, 3561853404) (1379000, 3561853039) (1380000, 3561852675) (1381000, 3559864966) (1382000, 3559864601) (1383000, 3559864237) (1384000, 3559863872) (1385000, 3557833841) (1386000, 3557833477) (1387000, 3557833112) (1388000, 3557832747) (1389000, 3555796156) (1390000, 3555795791) (1391000, 3555795427) (1392000, 3555795062) (1393000, 3553770551) (1394000, 3553770186) (1395000, 3553769822) (1396000, 3553769457) (1397000, 3551733385) (1398000, 3551733020) (1399000, 3551732655) (1400000, 3551732291) (1401000, 3549705066) (1402000, 3549704701) (1403000, 3549704337) (1404000, 3549703972) (1405000, 3547636998) (1406000, 3547636633) (1407000, 3547636269) (1408000, 3547635904) (1409000, 3547635539) (1410000, 3545579492) (1411000, 3545579127) (1412000, 3545578763) (1413000, 3545578398) (1414000, 3543571346) (1415000, 3543570981) (1416000, 3543570617) (1417000, 3543570252) (1418000, 3541569791) (1419000, 3541569427) (1420000, 3541569062) (1421000, 3541568698) (1422000, 3539559481) (1423000, 3539559117) (1424000, 3539558752) (1425000, 3539558388) (1426000, 3537491301) (1427000, 3537490936) (1428000, 3537490572) (1429000, 3537490207) (1430000, 3535459781) (1431000, 3535459416) (1432000, 3535459052) (1433000, 3535458687) (1434000, 3533423501) (1435000, 3533423136) (1436000, 3533422771) (1437000, 3533422407) (1438000, 3531352337) (1439000, 3531351972) (1440000, 3531351608) (1441000, 3531351243) (1442000, 3529277539) (1443000, 3529277174) (1444000, 3529276809) (1445000, 3529276445) (1446000, 3527213394) (1447000, 3527213029) (1448000, 3527212665) (1449000, 3527212300) (1450000, 3525171933) (1451000, 3525171568) (1452000, 3525171204) (1453000, 3525170839) (1454000, 3525170475) (1455000, 3523123980) (1456000, 3523123615) (1457000, 3523123251) (1458000, 3523122886) (1459000, 3521161796) (1460000, 3521161431) (1461000, 3521161067) (1462000, 3521160702) (1463000, 3519067436) (1464000, 3519067072) (1465000, 3519066707) (1466000, 3519066343) (1467000, 3516997829) (1468000, 3516997465) (1469000, 3516997100) (1470000, 3516996735) (1471000, 3514940164) (1472000, 3514939800) (1473000, 3514939435) (1474000, 3514939070) (1475000, 3512872465) (1476000, 3512872101) (1477000, 3512871736) (1478000, 3512871372) (1479000, 3510805954) (1480000, 3510805589) (1481000, 3510805224) (1482000, 3510804860) (1483000, 3508761964) (1484000, 3508761599) (1485000, 3508761234) (1486000, 3508760870) (1487000, 3506688816) (1488000, 3506688451) (1489000, 3506688087) (1490000, 3506687722) (1491000, 3504606876) (1492000, 3504606512) (1493000, 3504606147) (1494000, 3504605782) (1495000, 3504605418) (1496000, 3502555949) (1497000, 3502555584) (1498000, 3502555220) (1499000, 3502554855) (1500000, 3500477062) (1501000, 3500476698) (1502000, 3500476333) (1503000, 3500475968) (1504000, 3498397503) (1505000, 3498397138) (1506000, 3498396774) (1507000, 3498396409) (1508000, 3496313859) (1509000, 3496313494) (1510000, 3496313129) (1511000, 3496312765) (1512000, 3494247148) (1513000, 3494246784) (1514000, 3494246419) (1515000, 3494246055) (1516000, 3492183673) (1517000, 3492183308) (1518000, 3492182944) (1519000, 3492182579) (1520000, 3490103264) (1521000, 3490102899) (1522000, 3490102535) (1523000, 3490102170) (1524000, 3488041437) (1525000, 3488041073) (1526000, 3488040708) (1527000, 3488040344) (1528000, 3485962076) (1529000, 3485961712) (1530000, 3485961347) (1531000, 3485960982) (1532000, 3483899226) (1533000, 3483898861) (1534000, 3483898497) (1535000, 3483898132) (1536000, 3481824399) (1537000, 3481824035) (1538000, 3481823670) (1539000, 3481823305) (1540000, 3481822941) (1541000, 3479790650) (1542000, 3479790286) (1543000, 3479789921) (1544000, 3479789556) (1545000, 3477708529) (1546000, 3477708164) (1547000, 3477707800) (1548000, 3477707435) (1549000, 3475648903) (1550000, 3475648539) (1551000, 3475648174) (1552000, 3475647810) (1553000, 3473576241) (1554000, 3473575876) (1555000, 3473575512) (1556000, 3473575147) (1557000, 3471495157) (1558000, 3471494792) (1559000, 3471494427) (1560000, 3471494063) (1561000, 3469439436) (1562000, 3469439072) (1563000, 3469438707) (1564000, 3469438343) (1565000, 3467361832) (1566000, 3467361467) (1567000, 3467361103) (1568000, 3467360738) (1569000, 3465282484) (1570000, 3465282119) (1571000, 3465281755) (1572000, 3465281390) (1573000, 3463201323) (1574000, 3463200959) (1575000, 3463200594) (1576000, 3463200229) (1577000, 3461132863) (1578000, 3461132498) (1579000, 3461132134) (1580000, 3461131769) (1581000, 3461131405) (1582000, 3459061303) (1583000, 3459060938) (1584000, 3459060574) (1585000, 3459060209) (1586000, 3456975582) (1587000, 3456975217) (1588000, 3456974852) (1589000, 3456974488) (1590000, 3454932750) (1591000, 3454932385) (1592000, 3454932021) (1593000, 3454931656) (1594000, 3452865781) (1595000, 3452865417) (1596000, 3452865052) (1597000, 3452864687) (1598000, 3450784761) (1599000, 3450784397) (1600000, 3450784032) (1601000, 3450783667) (1602000, 3448720216) (1603000, 3448719852) (1604000, 3448719487) (1605000, 3448719122) (1606000, 3446643651) (1607000, 3446643287) (1608000, 3446642922) (1609000, 3446642558) (1610000, 3444566656) (1611000, 3444566291) (1612000, 3444565926) (1613000, 3444565562) (1614000, 3442509885) (1615000, 3442509520) (1616000, 3442509156) (1617000, 3442508791) (1618000, 3440435862) (1619000, 3440435497) (1620000, 3440435132) (1621000, 3440434768) (1622000, 3440434403) (1623000, 3438346052) (1624000, 3438345688) (1625000, 3438345323) (1626000, 3438344958) (1627000, 3436311508) (1628000, 3436311143) (1629000, 3436310778) (1630000, 3436310414) (1631000, 3434317442) (1632000, 3434317077) (1633000, 3434316712) (1634000, 3434316348) (1635000, 3432284171) (1636000, 3432283807) (1637000, 3432283442) (1638000, 3432283077) (1639000, 3430243462) (1640000, 3430243097) (1641000, 3430242733) (1642000, 3430242368) (1643000, 3428205988) (1644000, 3428205624) (1645000, 3428205259) (1646000, 3428204895) (1647000, 3426197597) (1648000, 3426197232) (1649000, 3426196868) (1650000, 3426196503) (1651000, 3424134581) (1652000, 3424134217) (1653000, 3424133852) (1654000, 3424133488) (1655000, 3422078340) (1656000, 3422077975) (1657000, 3422077611) (1658000, 3422077246) (1659000, 3420033113) (1660000, 3420032748) (1661000, 3420032384) (1662000, 3420032019) (1663000, 3417969121) (1664000, 3417968756) (1665000, 3417968392) (1666000, 3417968027) (1667000, 3417967662) (1668000, 3415899969) (1669000, 3415899604) (1670000, 3415899240) (1671000, 3415898875) (1672000, 3413823953) (1673000, 3413823589) (1674000, 3413823224) (1675000, 3413822859) (1676000, 3411753614) (1677000, 3411753249) (1678000, 3411752884) (1679000, 3411752520) (1680000, 3409717329) (1681000, 3409716964) (1682000, 3409716600) (1683000, 3409716235) (1684000, 3407638332) (1685000, 3407637968) (1686000, 3407637603) (1687000, 3407637238) (1688000, 3405529954) (1689000, 3405529589) (1690000, 3405529225) (1691000, 3405528860) (1692000, 3403506124) (1693000, 3403505760) (1694000, 3403505395) (1695000, 3403505031) (1696000, 3401402911) (1697000, 3401402547) (1698000, 3401402182) (1699000, 3401401818) (1700000, 3399331560) (1701000, 3399331195) (1702000, 3399330831) (1703000, 3399330466) (1704000, 3397223567) (1705000, 3397223202) (1706000, 3397222838) (1707000, 3397222473) (1708000, 3397222109) (1709000, 3395139766) (1710000, 3395139402) (1711000, 3395139037) (1712000, 3395138673) (1713000, 3393046938) (1714000, 3393046573) (1715000, 3393046209) (1716000, 3393045844) (1717000, 3390923954) (1718000, 3390923589) (1719000, 3390923225) (1720000, 3390922860) (1721000, 3388829564) (1722000, 3388829199) (1723000, 3388828835) (1724000, 3388828470) (1725000, 3386739234) (1726000, 3386738870) (1727000, 3386738505) (1728000, 3386738141) (1729000, 3384725256) (1730000, 3384724892) (1731000, 3384724527) (1732000, 3384724162) (1733000, 3382630380) (1734000, 3382630015) (1735000, 3382629651) (1736000, 3382629286) (1737000, 3380577403) (1738000, 3380577038) (1739000, 3380576674) (1740000, 3380576309) (1741000, 3378450638) (1742000, 3378450273) (1743000, 3378449908) (1744000, 3378449544) (1745000, 3376353410) (1746000, 3376353045) (1747000, 3376352681) (1748000, 3376352316) (1749000, 3374260059) (1750000, 3374259695) (1751000, 3374259330) (1752000, 3374258966) (1753000, 3374258601) (1754000, 3372113791) (1755000, 3372113427) (1756000, 3372113062) (1757000, 3372112698) (1758000, 3370016931) (1759000, 3370016567) (1760000, 3370016202) (1761000, 3370015837) (1762000, 3367925010) (1763000, 3367924645) (1764000, 3367924281) (1765000, 3367923916) (1766000, 3365826930) (1767000, 3365826566) (1768000, 3365826201) (1769000, 3365825836) (1770000, 3363726877) (1771000, 3363726512) (1772000, 3363726148) (1773000, 3363725783) (1774000, 3361683563) (1775000, 3361683199) (1776000, 3361682834) (1777000, 3361682469) (1778000, 3359577731) (1779000, 3359577366) (1780000, 3359577001) (1781000, 3359576637) (1782000, 3357467533) (1783000, 3357467169) (1784000, 3357466804) (1785000, 3357466439) (1786000, 3355381841) (1787000, 3355381476) (1788000, 3355381112) (1789000, 3355380747) (1790000, 3353360509) (1791000, 3353360145) (1792000, 3353359780) (1793000, 3353359415) (1794000, 3353359051) (1795000, 3351261332) (1796000, 3351260967) (1797000, 3351260602) (1798000, 3351260238) (1799000, 3349214215) (1800000, 3349213851) (1801000, 3349213486) (1802000, 3349213121) (1803000, 3347103194) (1804000, 3347102829) (1805000, 3347102465) (1806000, 3347102100) (1807000, 3345015091) (1808000, 3345014726) (1809000, 3345014362) (1810000, 3345013997) (1811000, 3342918761) (1812000, 3342918397) (1813000, 3342918032) (1814000, 3342917668) (1815000, 3340832873) (1816000, 3340832508) (1817000, 3340832144) (1818000, 3340831779) (1819000, 3338729512) (1820000, 3338729147) (1821000, 3338728783) (1822000, 3338728418) (1823000, 3336624565) (1824000, 3336624200) (1825000, 3336623836) (1826000, 3336623471) (1827000, 3334528804) (1828000, 3334528439) (1829000, 3334528075) (1830000, 3334527710) (1831000, 3332439389) (1832000, 3332439024) (1833000, 3332438659) (1834000, 3332438295) (1835000, 3332437930) (1836000, 3330324860) (1837000, 3330324496) (1838000, 3330324131) (1839000, 3330323766) (1840000, 3328226715) (1841000, 3328226350) (1842000, 3328225986) (1843000, 3328225621) (1844000, 3326112244) (1845000, 3326111879) (1846000, 3326111515) (1847000, 3326111150) (1848000, 3323986821) (1849000, 3323986456) (1850000, 3323986092) (1851000, 3323985727) (1852000, 3322022435) (1853000, 3322022070) (1854000, 3322021706) (1855000, 3322021341) (1856000, 3319922639) (1857000, 3319922274) (1858000, 3319921910) (1859000, 3319921545) (1860000, 3317826581) (1861000, 3317826216) (1862000, 3317825851) (1863000, 3317825487) (1864000, 3315805675) (1865000, 3315805311) (1866000, 3315804946) (1867000, 3315804581) (1868000, 3313737319) (1869000, 3313736954) (1870000, 3313736590) (1871000, 3313736225) (1872000, 3311651444) (1873000, 3311651079) (1874000, 3311650715) (1875000, 3311650350) (1876000, 3309545551) (1877000, 3309545187) (1878000, 3309544822) (1879000, 3309544458) (1880000, 3309544093) (1881000, 3307429405) (1882000, 3307429040) (1883000, 3307428675) (1884000, 3307428311) (1885000, 3305321799) (1886000, 3305321435) (1887000, 3305321070) (1888000, 3305320705) (1889000, 3303184871) (1890000, 3303184506) (1891000, 3303184142) (1892000, 3303183777) (1893000, 3301071527) (1894000, 3301071162) (1895000, 3301070797) (1896000, 3301070433) (1897000, 3298933438) (1898000, 3298933074) (1899000, 3298932709) (1900000, 3298932345) (1901000, 3296833369) (1902000, 3296833004) (1903000, 3296832640) (1904000, 3296832275) (1905000, 3294740936) (1906000, 3294740571) (1907000, 3294740206) (1908000, 3294739842) (1909000, 3292670196) (1910000, 3292669832) (1911000, 3292669467) (1912000, 3292669102) (1913000, 3290609163) (1914000, 3290608799) (1915000, 3290608434) (1916000, 3290608069) (1917000, 3288566688) (1918000, 3288566323) (1919000, 3288565958) (1920000, 3288565594) (1921000, 3288565229) (1922000, 3286520121) (1923000, 3286519757) (1924000, 3286519392) (1925000, 3286519028) (1926000, 3284464796) (1927000, 3284464431) (1928000, 3284464066) (1929000, 3284463702) (1930000, 3282433910) (1931000, 3282433545) (1932000, 3282433181) (1933000, 3282432816) (1934000, 3280357619) (1935000, 3280357255) (1936000, 3280356890) (1937000, 3280356526) (1938000, 3278319354) (1939000, 3278318989) (1940000, 3278318625) (1941000, 3278318260) (1942000, 3276260118) (1943000, 3276259754) (1944000, 3276259389) (1945000, 3276259024) (1946000, 3274194965) (1947000, 3274194601) (1948000, 3274194236) (1949000, 3274193871) (1950000, 3272154824) (1951000, 3272154459) (1952000, 3272154095) (1953000, 3272153730) (1954000, 3270162834) (1955000, 3270162469) (1956000, 3270162105) (1957000, 3270161740) (1958000, 3268115288) (1959000, 3268114924) (1960000, 3268114559) (1961000, 3268114194) (1962000, 3266053830) (1963000, 3266053466) (1964000, 3266053101) (1965000, 3266052737) (1966000, 3266052372) (1967000, 3264033205) (1968000, 3264032840) (1969000, 3264032476) (1970000, 3264032111) (1971000, 3261990270) (1972000, 3261989905) (1973000, 3261989541) (1974000, 3261989176) (1975000, 3259951786) (1976000, 3259951422) (1977000, 3259951057) (1978000, 3259950692) (1979000, 3257882516) (1980000, 3257882152) (1981000, 3257881787) (1982000, 3257881423) (1983000, 3255824352) (1984000, 3255823987) (1985000, 3255823622) (1986000, 3255823258) (1987000, 3253718357) (1988000, 3253717993) (1989000, 3253717628) (1990000, 3253717264) (1991000, 3251621261) (1992000, 3251620896) (1993000, 3251620532) (1994000, 3251620167) (1995000, 3249494124) (1996000, 3249493760) (1997000, 3249493395) (1998000, 3249493030) (1999000, 3247392505) (2000000, 3247392140) (2001000, 3247391776) (2002000, 3247391411) (2003000, 3245319231) (2004000, 3245318867) (2005000, 3245318502) (2006000, 3245318138) (2007000, 3245317773) (2008000, 3243187764) (2009000, 3243187400) (2010000, 3243187035) (2011000, 3243186671) (2012000, 3241031516) (2013000, 3241031151) (2014000, 3241030787) (2015000, 3241030422) (2016000, 3238982658) (2017000, 3238982293) (2018000, 3238981929) (2019000, 3238981564) (2020000, 3236844534) (2021000, 3236844170) (2022000, 3236843805) (2023000, 3236843441) (2024000, 3234788141) (2025000, 3234787776) (2026000, 3234787412) (2027000, 3234787047) (2028000, 3232709622) (2029000, 3232709258) (2030000, 3232708893) (2031000, 3232708529) (2032000, 3230629972) (2033000, 3230629608) (2034000, 3230629243) (2035000, 3230628878) (2036000, 3228592827) (2037000, 3228592463) (2038000, 3228592098) (2039000, 3228591734) (2040000, 3226598709) (2041000, 3226598345) (2042000, 3226597980) (2043000, 3226597616) (2044000, 3224585881) (2045000, 3224585516) (2046000, 3224585151) (2047000, 3224584787) (2048000, 3222522250) (2049000, 3222521885) (2050000, 3222521521) (2051000, 3222521156) (2052000, 3222520792) (2053000, 3220491316) (2054000, 3220490951) (2055000, 3220490586) (2056000, 3220490222) (2057000, 3218395091) (2058000, 3218394726) (2059000, 3218394361) (2060000, 3218393997) (2061000, 3216343122) (2062000, 3216342758) (2063000, 3216342393) (2064000, 3216342029) (2065000, 3214267148) (2066000, 3214266784) (2067000, 3214266419) (2068000, 3214266054) (2069000, 3212151325) (2070000, 3212150961) (2071000, 3212150596) (2072000, 3212150232) (2073000, 3210063163) (2074000, 3210062798) (2075000, 3210062434) (2076000, 3210062069) (2077000, 3207980552) (2078000, 3207980187) (2079000, 3207979823) (2080000, 3207979458) (2081000, 3205866661) (2082000, 3205866297) (2083000, 3205865932) (2084000, 3205865567) (2085000, 3203758508) (2086000, 3203758144) (2087000, 3203757779) (2088000, 3203757415) (2089000, 3201673366) (2090000, 3201673002) (2091000, 3201672637) (2092000, 3201672273) (2093000, 3201671908) (2094000, 3199562014) (2095000, 3199561649) (2096000, 3199561284) (2097000, 3199560920) (2098000, 3197416813) (2099000, 3197416448) (2100000, 3197416083) (2101000, 3197415719) (2102000, 3195291507) (2103000, 3195291142) (2104000, 3195290778) (2105000, 3195290413) (2106000, 3193151766) (2107000, 3193151401) (2108000, 3193151037) (2109000, 3193150672) (2110000, 3191029025) (2111000, 3191028660) (2112000, 3191028295) (2113000, 3191027931) (2114000, 3188860576) (2115000, 3188860211) (2116000, 3188859847) (2117000, 3188859482) (2118000, 3186730174) (2119000, 3186729809) (2120000, 3186729445) (2121000, 3186729080) (2122000, 3184632424) (2123000, 3184632060) (2124000, 3184631695) (2125000, 3184631330) (2126000, 3182504499) (2127000, 3182504135) (2128000, 3182503770) (2129000, 3182503405) (2130000, 3180402906) (2131000, 3180402541) (2132000, 3180402177) (2133000, 3180401812) (2134000, 3180401447) (2135000, 3178299883) (2136000, 3178299518) (2137000, 3178299154) (2138000, 3178298789) (2139000, 3176170308) (2140000, 3176169943) (2141000, 3176169579) (2142000, 3176169214) (2143000, 3174051565) (2144000, 3174051201) (2145000, 3174050836) (2146000, 3174050472) (2147000, 3171943473) (2148000, 3171943108) (2149000, 3171942744) (2150000, 3171942379) (2151000, 3169837029) (2152000, 3169836664) (2153000, 3169836300) (2154000, 3169835935) (2155000, 3167782950) (2156000, 3167782586) (2157000, 3167782221) (2158000, 3167781857) (2159000, 3165696713) (2160000, 3165696348) (2161000, 3165695984) (2162000, 3165695619) (2163000, 3163602321) (2164000, 3163601956) (2165000, 3163601592) (2166000, 3163601227) (2167000, 3161605072) (2168000, 3161604707) (2169000, 3161604343) (2170000, 3161603978) (2171000, 3159524262) (2172000, 3159523898) (2173000, 3159523533) (2174000, 3159523169) (2175000, 3157454927) (2176000, 3157454562) (2177000, 3157454198) (2178000, 3157453833) (2179000, 3157453468) (2180000, 3155383400) (2181000, 3155383035) (2182000, 3155382671) (2183000, 3155382306) (2184000, 3153320930) (2185000, 3153320565) (2186000, 3153320200) (2187000, 3153319836) (2188000, 3151283672) (2189000, 3151283308) (2190000, 3151282943) (2191000, 3151282579) (2192000, 3149230890) (2193000, 3149230525) (2194000, 3149230161) (2195000, 3149229796) (2196000, 3147161240) (2197000, 3147160876) (2198000, 3147160511) (2199000, 3147160147) (2200000, 3145118943) (2201000, 3145118578) (2202000, 3145118214) (2203000, 3145117849) (2204000, 3143108387) (2205000, 3143108022) (2206000, 3143107658) (2207000, 3143107293) (2208000, 3141089345) (2209000, 3141088981) (2210000, 3141088616) (2211000, 3141088252) (2212000, 3139068870) (2213000, 3139068505) (2214000, 3139068141) (2215000, 3139067776) (2216000, 3137044368) (2217000, 3137044004) (2218000, 3137043639) (2219000, 3137043274) (2220000, 3137042910) (2221000, 3135045012) (2222000, 3135044648) (2223000, 3135044283) (2224000, 3135043919) (2225000, 3133016875) (2226000, 3133016511) (2227000, 3133016146) (2228000, 3133015782) (2229000, 3130968232) (2230000, 3130967867) (2231000, 3130967502) (2232000, 3130967138) (2233000, 3128928041) (2234000, 3128927676) (2235000, 3128927311) (2236000, 3128926947) (2237000, 3126826423) (2238000, 3126826059) (2239000, 3126825694) (2240000, 3126825330) (2241000, 3124811591) (2242000, 3124811227) (2243000, 3124810862) (2244000, 3124810497) (2245000, 3122769845) (2246000, 3122769480) (2247000, 3122769115) (2248000, 3122768751) (2249000, 3120811839) (2250000, 3120811474) (2251000, 3120811109) (2252000, 3120810745) (2253000, 3118866742) (2254000, 3118866377) (2255000, 3118866012) (2256000, 3118865648) (2257000, 3116841704) (2258000, 3116841339) (2259000, 3116840974) (2260000, 3116840610) (2261000, 3114888660) (2262000, 3114888295) (2263000, 3114887931) (2264000, 3114887566) (2265000, 3114887202) (2266000, 3112886282) (2267000, 3112885918) (2268000, 3112885553) (2269000, 3112885189) (2270000, 3110855432) (2271000, 3110855068) (2272000, 3110854703) (2273000, 3110854339) (2274000, 3108723200) (2275000, 3108722835) (2276000, 3108722471) (2277000, 3108722106) (2278000, 3106584712) (2279000, 3106584347) (2280000, 3106583983) (2281000, 3106583618) (2282000, 3104488372) (2283000, 3104488007) (2284000, 3104487643) (2285000, 3104487278) (2286000, 3102393130) (2287000, 3102392765) (2288000, 3102392401) (2289000, 3102392036) (2290000, 3100304262) (2291000, 3100303897) (2292000, 3100303533) (2293000, 3100303168) (2294000, 3098185387) (2295000, 3098185023) (2296000, 3098184658) (2297000, 3098184294) (2298000, 3096113380) (2299000, 3096113015) (2300000, 3096112650) (2301000, 3096112286) (2302000, 3094059549) (2303000, 3094059184) (2304000, 3094058820) (2305000, 3094058455) (2306000, 3094058091) (2307000, 3091975655) (2308000, 3091975291) (2309000, 3091974926) (2310000, 3091974561) (2311000, 3089935866) (2312000, 3089935502) (2313000, 3089935137) (2314000, 3089934772) (2315000, 3087821275) (2316000, 3087820911) (2317000, 3087820546) (2318000, 3087820182) (2319000, 3085711412) (2320000, 3085711047) (2321000, 3085710683) (2322000, 3085710318) (2323000, 3083649494) (2324000, 3083649130) (2325000, 3083648765) (2326000, 3083648400) (2327000, 3081638267) (2328000, 3081637902) (2329000, 3081637538) (2330000, 3081637173) (2331000, 3079598627) (2332000, 3079598262) (2333000, 3079597898) (2334000, 3079597533) (2335000, 3077526727) (2336000, 3077526362) (2337000, 3077525997) (2338000, 3077525633) (2339000, 3075457121) (2340000, 3075456756) (2341000, 3075456392) (2342000, 3075456027) (2343000, 3073388946) (2344000, 3073388581) (2345000, 3073388217) (2346000, 3073387852) (2347000, 3073387487) (2348000, 3071330722) (2349000, 3071330358) (2350000, 3071329993) (2351000, 3071329628) (2352000, 3069272034) (2353000, 3069271669) (2354000, 3069271305) (2355000, 3069270940) (2356000, 3067232336) (2357000, 3067231971) (2358000, 3067231606) (2359000, 3067231242) (2360000, 3065199389) (2361000, 3065199025) (2362000, 3065198660) (2363000, 3065198296) (2364000, 3063146719) (2365000, 3063146355) (2366000, 3063145990) (2367000, 3063145626) (2368000, 3061114331) (2369000, 3061113966) (2370000, 3061113602) (2371000, 3061113237) (2372000, 3059054489) (2373000, 3059054124) (2374000, 3059053760) (2375000, 3059053395) (2376000, 3056990128) (2377000, 3056989763) (2378000, 3056989399) (2379000, 3056989034) (2380000, 3054949514) (2381000, 3054949149) (2382000, 3054948785) (2383000, 3054948420) (2384000, 3052897818) (2385000, 3052897453) (2386000, 3052897089) (2387000, 3052896724) (2388000, 3050859948) (2389000, 3050859584) (2390000, 3050859219) (2391000, 3050858854) (2392000, 3050858490) (2393000, 3048825863) (2394000, 3048825498) (2395000, 3048825134) (2396000, 3048824769) (2397000, 3046785614) (2398000, 3046785249) (2399000, 3046784885) (2400000, 3046784520) (2401000, 3044712006) (2402000, 3044711642) (2403000, 3044711277) (2404000, 3044710913) (2405000, 3042710693) (2406000, 3042710329) (2407000, 3042709964) (2408000, 3042709599) (2409000, 3040641361) (2410000, 3040640997) (2411000, 3040640632) (2412000, 3040640268) (2413000, 3038611272) (2414000, 3038610908) (2415000, 3038610543) (2416000, 3038610179) (2417000, 3036550027) (2418000, 3036549663) (2419000, 3036549298) (2420000, 3036548933) (2421000, 3034516153) (2422000, 3034515789) (2423000, 3034515424) (2424000, 3034515059) (2425000, 3032458266) (2426000, 3032457901) (2427000, 3032457536) (2428000, 3032457172) (2429000, 3030412550) (2430000, 3030412185) (2431000, 3030411821) (2432000, 3030411456) (2433000, 3030411092) (2434000, 3028386334) (2435000, 3028385970) (2436000, 3028385605) (2437000, 3028385240) (2438000, 3026359150) (2439000, 3026358785) (2440000, 3026358420) (2441000, 3026358056) (2442000, 3024277244) (2443000, 3024276880) (2444000, 3024276515) (2445000, 3024276150) (2446000, 3022262716) (2447000, 3022262352) (2448000, 3022261987) (2449000, 3022261623) (2450000, 3020230465) (2451000, 3020230101) (2452000, 3020229736) (2453000, 3020229371) (2454000, 3018143125) (2455000, 3018142761) (2456000, 3018142396) (2457000, 3018142031) (2458000, 3016087555) (2459000, 3016087190) (2460000, 3016086826) (2461000, 3016086461) (2462000, 3014017428) (2463000, 3014017064) (2464000, 3014016699) (2465000, 3014016335) (2466000, 3011985744) (2467000, 3011985379) (2468000, 3011985014) (2469000, 3011984650) (2470000, 3009921606) (2471000, 3009921241) (2472000, 3009920877) (2473000, 3009920512) (2474000, 3007900279) (2475000, 3007899914) (2476000, 3007899550) (2477000, 3007899185) (2478000, 3007898821) (2479000, 3005848186) (2480000, 3005847821) (2481000, 3005847456) (2482000, 3005847092) (2483000, 3003945471) (2484000, 3003945106) (2485000, 3003944742) (2486000, 3003944377) (2487000, 3001863344) (2488000, 3001862979) (2489000, 3001862615) (2490000, 3001862250) (2491000, 2999760911) (2492000, 2999760547) (2493000, 2999760182) (2494000, 2999759817) (2495000, 2997741047) (2496000, 2997740683) (2497000, 2997740318) (2498000, 2997739953) (2499000, 2995719949) (2500000, 2995719584) (2501000, 2995719220) (2502000, 2995718855) (2503000, 2993713614) (2504000, 2993713249) (2505000, 2993712885) (2506000, 2993712520) (2507000, 2991634456) (2508000, 2991634092) (2509000, 2991633727) (2510000, 2991633362) (2511000, 2989511669) (2512000, 2989511304) (2513000, 2989510940) (2514000, 2989510575) (2515000, 2987483638) (2516000, 2987483273) (2517000, 2987482909) (2518000, 2987482544) (2519000, 2987482180) (2520000, 2985377725) (2521000, 2985377360) (2522000, 2985376996) (2523000, 2985376631) (2524000, 2983336111) (2525000, 2983335746) (2526000, 2983335382) (2527000, 2983335017) (2528000, 2981268089) (2529000, 2981267725) (2530000, 2981267360) (2531000, 2981266996) (2532000, 2979194324) (2533000, 2979193959) (2534000, 2979193595) (2535000, 2979193230) (2536000, 2977184702) (2537000, 2977184337) (2538000, 2977183973) (2539000, 2977183608) (2540000, 2975172589) (2541000, 2975172225) (2542000, 2975171860) (2543000, 2975171496) (2544000, 2973140882) (2545000, 2973140517) (2546000, 2973140152) (2547000, 2973139788) (2548000, 2971046983) (2549000, 2971046618) (2550000, 2971046254) (2551000, 2971045889) (2552000, 2969068591) (2553000, 2969068226) (2554000, 2969067861) (2555000, 2969067497) (2556000, 2967042836) (2557000, 2967042471) (2558000, 2967042106) (2559000, 2967041742) (2560000, 2965048424) (2561000, 2965048059) (2562000, 2965047695) (2563000, 2965047330) (2564000, 2965046966) (2565000, 2963103541) (2566000, 2963103176) (2567000, 2963102811) (2568000, 2963102447) (2569000, 2961058561) (2570000, 2961058197) (2571000, 2961057832) (2572000, 2961057467) (2573000, 2959029663) (2574000, 2959029299) (2575000, 2959028934) (2576000, 2959028570) (2577000, 2957044863) (2578000, 2957044498) (2579000, 2957044134) (2580000, 2957043769) (2581000, 2954972750) (2582000, 2954972386) (2583000, 2954972021) (2584000, 2954971657) (2585000, 2952970311) (2586000, 2952969946) (2587000, 2952969582) (2588000, 2952969217) (2589000, 2950896616) (2590000, 2950896251) (2591000, 2950895887) (2592000, 2950895522) (2593000, 2948818523) (2594000, 2948818159) (2595000, 2948817794) (2596000, 2948817429) (2597000, 2946706827) (2598000, 2946706462) (2599000, 2946706098) (2600000, 2946705733) (2601000, 2944632734) (2602000, 2944632370) (2603000, 2944632005) (2604000, 2944631640) (2605000, 2944631276) (2606000, 2942561023) (2607000, 2942560658) (2608000, 2942560294) (2609000, 2942559929) (2610000, 2940468313) (2611000, 2940467948) (2612000, 2940467584) (2613000, 2940467219) (2614000, 2938391684) (2615000, 2938391319) (2616000, 2938390954) (2617000, 2938390590) (2618000, 2936289142) (2619000, 2936288778) (2620000, 2936288413) (2621000, 2936288049) (2622000, 2934198022) (2623000, 2934197657) (2624000, 2934197293) (2625000, 2934196928) (2626000, 2932163999) (2627000, 2932163634) (2628000, 2932163270) (2629000, 2932162905) (2630000, 2930083952) (2631000, 2930083587) (2632000, 2930083223) (2633000, 2930082858) (2634000, 2928057599) (2635000, 2928057234) (2636000, 2928056869) (2637000, 2928056505) (2638000, 2925939484) (2639000, 2925939120) (2640000, 2925938755) (2641000, 2925938390) (2642000, 2923870763) (2643000, 2923870399) (2644000, 2923870034) (2645000, 2923869670) (2646000, 2923869305) (2647000, 2921744085) (2648000, 2921743721) (2649000, 2921743356) (2650000, 2921742992) (2651000, 2919705241) (2652000, 2919704876) (2653000, 2919704512) (2654000, 2919704147) (2655000, 2917600382) (2656000, 2917600018) (2657000, 2917599653) (2658000, 2917599288) (2659000, 2915549662) (2660000, 2915549297) (2661000, 2915548933) (2662000, 2915548568) (2663000, 2913444077) (2664000, 2913443713) (2665000, 2913443348) (2666000, 2913442984) (2667000, 2911364243) (2668000, 2911363878) (2669000, 2911363514) (2670000, 2911363149) (2671000, 2909301928) (2672000, 2909301563) (2673000, 2909301199) (2674000, 2909300834) (2675000, 2907196402) (2676000, 2907196037) (2677000, 2907195672) (2678000, 2907195308) (2679000, 2905104663) (2680000, 2905104299) (2681000, 2905103934) (2682000, 2905103570) (2683000, 2903000715) (2684000, 2903000350) (2685000, 2902999985) (2686000, 2902999621) (2687000, 2900918697) (2688000, 2900918332) (2689000, 2900917968) (2690000, 2900917603) (2691000, 2900917239) (2692000, 2898816102) (2693000, 2898815737) (2694000, 2898815372) (2695000, 2898815008) (2696000, 2896782028) (2697000, 2896781663) (2698000, 2896781299) (2699000, 2896780934) (2700000, 2894748478) (2701000, 2894748113) (2702000, 2894747749) (2703000, 2894747384) (2704000, 2892604498) (2705000, 2892604134) (2706000, 2892603769) (2707000, 2892603404) (2708000, 2890533395) (2709000, 2890533031) (2710000, 2890532666) (2711000, 2890532302) (2712000, 2888443584) (2713000, 2888443220) (2714000, 2888442855) (2715000, 2888442491) (2716000, 2886382183) (2717000, 2886381818) (2718000, 2886381453) (2719000, 2886381089) (2720000, 2884416517) (2721000, 2884416152) (2722000, 2884415787) (2723000, 2884415423) (2724000, 2882372204) (2725000, 2882371839) (2726000, 2882371475) (2727000, 2882371110) (2728000, 2880330733) (2729000, 2880330368) (2730000, 2880330004) (2731000, 2880329639) (2732000, 2880329275) (2733000, 2878293630) (2734000, 2878293265) (2735000, 2878292901) (2736000, 2878292536) (2737000, 2876252157) (2738000, 2876251793) (2739000, 2876251428) (2740000, 2876251064) (2741000, 2874166193) (2742000, 2874165828) (2743000, 2874165463) (2744000, 2874165099) (2745000, 2872093289) (2746000, 2872092925) (2747000, 2872092560) (2748000, 2872092195) (2749000, 2870057401) (2750000, 2870057036) (2751000, 2870056672) (2752000, 2870056307) (2753000, 2868018492) (2754000, 2868018127) (2755000, 2868017763) (2756000, 2868017398) (2757000, 2865947086) (2758000, 2865946722) (2759000, 2865946357) (2760000, 2865945992) (2761000, 2863855259) (2762000, 2863854895) (2763000, 2863854530) (2764000, 2863854165) (2765000, 2861792396) (2766000, 2861792031) (2767000, 2861791667) (2768000, 2861791302) (2769000, 2859728950) (2770000, 2859728586) (2771000, 2859728221) (2772000, 2859727856) (2773000, 2857647442) (2774000, 2857647077) (2775000, 2857646713) (2776000, 2857646348) (2777000, 2857645983) (2778000, 2855621535) (2779000, 2855621171) (2780000, 2855620806) (2781000, 2855620442) (2782000, 2853564651) (2783000, 2853564286) (2784000, 2853563922) (2785000, 2853563557) (2786000, 2851506824) (2787000, 2851506460) (2788000, 2851506095) (2789000, 2851505730) (2790000, 2849480822) (2791000, 2849480457) (2792000, 2849480093) (2793000, 2849479728) (2794000, 2847427330) (2795000, 2847426965) (2796000, 2847426600) (2797000, 2847426236) (2798000, 2845471595) (2799000, 2845471230) (2800000, 2845470865) (2801000, 2845470501) (2802000, 2843416397) (2803000, 2843416033) (2804000, 2843415668) (2805000, 2843415304) (2806000, 2841384827) (2807000, 2841384462) (2808000, 2841384098) (2809000, 2841383733) (2810000, 2839321014) (2811000, 2839320649) (2812000, 2839320285) (2813000, 2839319920) (2814000, 2837305325) (2815000, 2837304961) (2816000, 2837304596) (2817000, 2837304232) (2818000, 2837303867) (2819000, 2835240807) (2820000, 2835240442) (2821000, 2835240078) (2822000, 2835239713) (2823000, 2833192813) (2824000, 2833192448) (2825000, 2833192084) (2826000, 2833191719) (2827000, 2831143761) (2828000, 2831143397) (2829000, 2831143032) (2830000, 2831142667) (2831000, 2829095555) (2832000, 2829095191) (2833000, 2829094826) (2834000, 2829094461) (2835000, 2827026103) (2836000, 2827025739) (2837000, 2827025374) (2838000, 2827025010) (2839000, 2824918801) (2840000, 2824918436) (2841000, 2824918072) (2842000, 2824917707) (2843000, 2822867522) (2844000, 2822867157) (2845000, 2822866793) (2846000, 2822866428) (2847000, 2820794294) (2848000, 2820793930) (2849000, 2820793565) (2850000, 2820793201) (2851000, 2818745226) (2852000, 2818744862) (2853000, 2818744497) (2854000, 2818744132) (2855000, 2816698920) (2856000, 2816698555) (2857000, 2816698191) (2858000, 2816697826) (2859000, 2816697461) (2860000, 2814672285) (2861000, 2814671920) (2862000, 2814671555) (2863000, 2814671191) (2864000, 2812625092) (2865000, 2812624727) (2866000, 2812624363) (2867000, 2812623998) (2868000, 2810592494) (2869000, 2810592130) (2870000, 2810591765) (2871000, 2810591401) (2872000, 2808586591) (2873000, 2808586226) (2874000, 2808585861) (2875000, 2808585497) (2876000, 2806526460) (2877000, 2806526096) (2878000, 2806525731) (2879000, 2806525366) (2880000, 2804481754) (2881000, 2804481389) (2882000, 2804481025) (2883000, 2804480660) (2884000, 2802446143) (2885000, 2802445779) (2886000, 2802445414) (2887000, 2802445050) (2888000, 2800399177) (2889000, 2800398813) (2890000, 2800398448) (2891000, 2800398084) (2892000, 2798406747) (2893000, 2798406382) (2894000, 2798406018) (2895000, 2798405653) (2896000, 2796361032) (2897000, 2796360667) (2898000, 2796360302) (2899000, 2796359938) (2900000, 2794316421) (2901000, 2794316056) (2902000, 2794315692) (2903000, 2794315327) (2904000, 2794314963) (2905000, 2792243059) (2906000, 2792242695) (2907000, 2792242330) (2908000, 2792241965) (2909000, 2790217733) (2910000, 2790217369) (2911000, 2790217004) (2912000, 2790216639) (2913000, 2788200013) (2914000, 2788199649) (2915000, 2788199284) (2916000, 2788198919) (2917000, 2786161656) (2918000, 2786161292) (2919000, 2786160927) (2920000, 2786160563) (2921000, 2784045100) (2922000, 2784044736) (2923000, 2784044371) (2924000, 2784044006) (2925000, 2781934294) (2926000, 2781933929) (2927000, 2781933565) (2928000, 2781933200) (2929000, 2779878724) (2930000, 2779878359) (2931000, 2779877995) (2932000, 2779877630) (2933000, 2777791840) (2934000, 2777791475) (2935000, 2777791110) (2936000, 2777790746) (2937000, 2775709767) (2938000, 2775709402) (2939000, 2775709038) (2940000, 2775708673) (2941000, 2773592480) (2942000, 2773592115) (2943000, 2773591750) (2944000, 2773591386) (2945000, 2773591021) (2946000, 2771497352) (2947000, 2771496988) (2948000, 2771496623) (2949000, 2771496258) (2950000, 2769410756) (2951000, 2769410391) (2952000, 2769410027) (2953000, 2769409662) (2954000, 2767331372) (2955000, 2767331007) (2956000, 2767330643) (2957000, 2767330278) (2958000, 2765264142) (2959000, 2765263777) (2960000, 2765263413) (2961000, 2765263048) (2962000, 2763207558) (2963000, 2763207193) (2964000, 2763206829) (2965000, 2763206464) (2966000, 2761191883) (2967000, 2761191519) (2968000, 2761191154) (2969000, 2761190790) (2970000, 2759149555) (2971000, 2759149190) (2972000, 2759148826) (2973000, 2759148461) (2974000, 2757127371) (2975000, 2757127006) (2976000, 2757126642) (2977000, 2757126277) (2978000, 2755121978) (2979000, 2755121614) (2980000, 2755121249) (2981000, 2755120885) (2982000, 2753095012) (2983000, 2753094647) (2984000, 2753094283) (2985000, 2753093918) (2986000, 2751043290) (2987000, 2751042926) (2988000, 2751042561) (2989000, 2751042196) (2990000, 2751041832) (2991000, 2748978790) (2992000, 2748978426) (2993000, 2748978061) (2994000, 2748977697) (2995000, 2746918366) (2996000, 2746918001) (2997000, 2746917637) (2998000, 2746917272) (2999000, 2744897494) (3000000, 2744897129) (3001000, 2744896765) (3002000, 2744896400) (3003000, 2742942173) (3004000, 2742941808) (3005000, 2742941444) (3006000, 2742941079) (3007000, 2740922982) (3008000, 2740922617) (3009000, 2740922253) (3010000, 2740921888) (3011000, 2738847545) (3012000, 2738847180) (3013000, 2738846816) (3014000, 2738846451) (3015000, 2736854929) (3016000, 2736854565) (3017000, 2736854200) (3018000, 2736853836) (3019000, 2734774459) (3020000, 2734774095) (3021000, 2734773730) (3022000, 2734773365) (3023000, 2732718245) (3024000, 2732717881) (3025000, 2732717516) (3026000, 2732717151) (3027000, 2730689350) (3028000, 2730688985) (3029000, 2730688620) (3030000, 2730688256) (3031000, 2730687891) (3032000, 2728640738) (3033000, 2728640374) (3034000, 2728640009) (3035000, 2728639645) (3036000, 2726627126) (3037000, 2726626762) (3038000, 2726626397) (3039000, 2726626033) (3040000, 2724559687) (3041000, 2724559323) (3042000, 2724558958) (3043000, 2724558593) (3044000, 2722508388) (3045000, 2722508023) (3046000, 2722507659) (3047000, 2722507294) (3048000, 2720493984) (3049000, 2720493620) (3050000, 2720493255) (3051000, 2720492891) (3052000, 2718449005) (3053000, 2718448640) (3054000, 2718448276) (3055000, 2718447911) (3056000, 2716411105) (3057000, 2716410741) (3058000, 2716410376) (3059000, 2716410012) (3060000, 2714350468) (3061000, 2714350103) (3062000, 2714349738) (3063000, 2714349374) (3064000, 2712319889) (3065000, 2712319524) (3066000, 2712319160) (3067000, 2712318795) (3068000, 2710292885) (3069000, 2710292520) (3070000, 2710292156) (3071000, 2710291791) (3072000, 2708251598) (3073000, 2708251234) (3074000, 2708250869) (3075000, 2708250504) (3076000, 2708250140) (3077000, 2706199080) (3078000, 2706198715) (3079000, 2706198351) (3080000, 2706197986) (3081000, 2704199937) (3082000, 2704199572) (3083000, 2704199207) (3084000, 2704198843) (3085000, 2702144918) (3086000, 2702144554) (3087000, 2702144189) (3088000, 2702143825) (3089000, 2700098500) (3090000, 2700098135) (3091000, 2700097771) (3092000, 2700097406) (3093000, 2698050409) (3094000, 2698050044) (3095000, 2698049680) (3096000, 2698049315) (3097000, 2695998592) (3098000, 2695998227) (3099000, 2695997863) (3100000, 2695997498) (3101000, 2693949517) (3102000, 2693949152) (3103000, 2693948788) (3104000, 2693948423) (3105000, 2691909971) (3106000, 2691909607) (3107000, 2691909242) (3108000, 2691908878) (3109000, 2689871430) (3110000, 2689871065) (3111000, 2689870701) (3112000, 2689870336) (3113000, 2687882266) (3114000, 2687881901) (3115000, 2687881537) (3116000, 2687881172) (3117000, 2687880808) (3118000, 2685860663) (3119000, 2685860298) (3120000, 2685859934) (3121000, 2685859569) (3122000, 2683810067) (3123000, 2683809702) (3124000, 2683809338) (3125000, 2683808973) (3126000, 2681735454) (3127000, 2681735090) (3128000, 2681734725) (3129000, 2681734361) (3130000, 2679676680) (3131000, 2679676315) (3132000, 2679675950) (3133000, 2679675586) (3134000, 2677645828) (3135000, 2677645463) (3136000, 2677645098) (3137000, 2677644734) (3138000, 2675584122) (3139000, 2675583757) (3140000, 2675583393) (3141000, 2675583028) (3142000, 2673522785) (3143000, 2673522420) (3144000, 2673522055) (3145000, 2673521691) (3146000, 2671479330) (3147000, 2671478966) (3148000, 2671478601) (3149000, 2671478237) (3150000, 2669448078) (3151000, 2669447714) (3152000, 2669447349) (3153000, 2669446985) (3154000, 2667394769) (3155000, 2667394404) (3156000, 2667394039) (3157000, 2667393675) (3158000, 2667393310) (3159000, 2665320583) (3160000, 2665320219) (3161000, 2665319854) (3162000, 2665319489) (3163000, 2663266175) (3164000, 2663265810) (3165000, 2663265445) (3166000, 2663265081) (3167000, 2661240204) (3168000, 2661239840) (3169000, 2661239475) (3170000, 2661239111) (3171000, 2659193972) (3172000, 2659193607) (3173000, 2659193243) (3174000, 2659192878) (3175000, 2657149782) (3176000, 2657149417) (3177000, 2657149053) (3178000, 2657148688) (3179000, 2655093541) (3180000, 2655093177) (3181000, 2655092812) (3182000, 2655092448) (3183000, 2653051215) (3184000, 2653050850) (3185000, 2653050485) (3186000, 2653050121) (3187000, 2651003169) (3188000, 2651002804) (3189000, 2651002440) (3190000, 2651002075) (3191000, 2648951156) (3192000, 2648950791) (3193000, 2648950426) (3194000, 2648950062) (3195000, 2646922470) (3196000, 2646922105) (3197000, 2646921740) (3198000, 2646921376) (3199000, 2644889940) (3200000, 2644889575) (3201000, 2644889211) (3202000, 2644888846) (3203000, 2644888482) (3204000, 2642857442) (3205000, 2642857078) (3206000, 2642856713) (3207000, 2642856348) (3208000, 2640773763) (3209000, 2640773399) (3210000, 2640773034) (3211000, 2640772670) (3212000, 2638704001) (3213000, 2638703636) (3214000, 2638703272) (3215000, 2638702907) (3216000, 2636662651) (3217000, 2636662287) (3218000, 2636661922) (3219000, 2636661558) (3220000, 2634599299) (3221000, 2634598935) (3222000, 2634598570) (3223000, 2634598206) (3224000, 2632530149) (3225000, 2632529785) (3226000, 2632529420) (3227000, 2632529056) (3228000, 2630490846) (3229000, 2630490482) (3230000, 2630490117) (3231000, 2630489752) (3232000, 2628428681) (3233000, 2628428317) (3234000, 2628427952) (3235000, 2628427588) (3236000, 2626367221) (3237000, 2626366856) (3238000, 2626366491) (3239000, 2626366127) (3240000, 2624240576) (3241000, 2624240211) (3242000, 2624239847) (3243000, 2624239482) (3244000, 2624239118) (3245000, 2622104288) (3246000, 2622103924) (3247000, 2622103559) (3248000, 2622103194) (3249000, 2619964332) (3250000, 2619963967) (3251000, 2619963603) (3252000, 2619963238) (3253000, 2617909073) (3254000, 2617908708) (3255000, 2617908344) (3256000, 2617907979) (3257000, 2615803191) (3258000, 2615802826) (3259000, 2615802461) (3260000, 2615802097) (3261000, 2613698930) (3262000, 2613698565) (3263000, 2613698201) (3264000, 2613697836) (3265000, 2611591264) (3266000, 2611590900) (3267000, 2611590535) (3268000, 2611590170) (3269000, 2609506884) (3270000, 2609506519) (3271000, 2609506155) (3272000, 2609505790) (3273000, 2607397027) (3274000, 2607396662) (3275000, 2607396298) (3276000, 2607395933) (3277000, 2605260280) (3278000, 2605259915) (3279000, 2605259551) (3280000, 2605259186) (3281000, 2603170618) (3282000, 2603170253) (3283000, 2603169889) (3284000, 2603169524) (3285000, 2601033108) (3286000, 2601032744) (3287000, 2601032379) (3288000, 2601032014) (3289000, 2601031650) (3290000, 2598954866) (3291000, 2598954501) (3292000, 2598954137) (3293000, 2598953772) (3294000, 2596856935) (3295000, 2596856571) (3296000, 2596856206) (3297000, 2596855842) (3298000, 2594754247) (3299000, 2594753882) (3300000, 2594753518) (3301000, 2594753153) (3302000, 2592629981) (3303000, 2592629616) (3304000, 2592629252) (3305000, 2592628887) (3306000, 2590571633) (3307000, 2590571269) (3308000, 2590570904) (3309000, 2590570540) (3310000, 2588473944) (3311000, 2588473580) (3312000, 2588473215) (3313000, 2588472850) (3314000, 2586386304) (3315000, 2586385940) (3316000, 2586385575) (3317000, 2586385210) (3318000, 2584351390) (3319000, 2584351025) (3320000, 2584350661) (3321000, 2584350296) (3322000, 2582259444) (3323000, 2582259080) (3324000, 2582258715) (3325000, 2582258351) (3326000, 2580180385) (3327000, 2580180021) (3328000, 2580179656) (3329000, 2580179292) (3330000, 2580178927) (3331000, 2578147189) (3332000, 2578146825) (3333000, 2578146460) (3334000, 2578146096) (3335000, 2576112881) (3336000, 2576112516) (3337000, 2576112152) (3338000, 2576111787) (3339000, 2574077005) (3340000, 2574076640) (3341000, 2574076275) (3342000, 2574075911) (3343000, 2572030363) (3344000, 2572029999) (3345000, 2572029634) (3346000, 2572029270) (3347000, 2569977999) (3348000, 2569977634) (3349000, 2569977270) (3350000, 2569976905) (3351000, 2567939787) (3352000, 2567939423) (3353000, 2567939058) (3354000, 2567938693) (3355000, 2565879959) (3356000, 2565879594) (3357000, 2565879230) (3358000, 2565878865) (3359000, 2563816563) (3360000, 2563816198) (3361000, 2563815834) (3362000, 2563815469) (3363000, 2561719883) (3364000, 2561719518) (3365000, 2561719154) (3366000, 2561718789) (3367000, 2559682252) (3368000, 2559681887) (3369000, 2559681523) (3370000, 2559681158) (3371000, 2559680794) (3372000, 2557633769) (3373000, 2557633405) (3374000, 2557633040) (3375000, 2557632676) (3376000, 2555517547) (3377000, 2555517182) (3378000, 2555516818) (3379000, 2555516453) (3380000, 2553474640) (3381000, 2553474276) (3382000, 2553473911) (3383000, 2553473547) (3384000, 2551525970) (3385000, 2551525605) (3386000, 2551525240) (3387000, 2551524876) (3388000, 2549447073) (3389000, 2549446708) (3390000, 2549446344) (3391000, 2549445979) (3392000, 2547376058) (3393000, 2547375693) (3394000, 2547375329) (3395000, 2547374964) (3396000, 2545288690) (3397000, 2545288326) (3398000, 2545287961) (3399000, 2545287597) (3400000, 2543214594) (3401000, 2543214229) (3402000, 2543213865) (3403000, 2543213500) (3404000, 2541157772) (3405000, 2541157407) (3406000, 2541157043) (3407000, 2541156678) (3408000, 2539064613) (3409000, 2539064248) (3410000, 2539063884) (3411000, 2539063519) (3412000, 2537015457) (3413000, 2537015093) (3414000, 2537014728) (3415000, 2537014364) (3416000, 2537013999) (3417000, 2534959177) (3418000, 2534958812) (3419000, 2534958448) (3420000, 2534958083) (3421000, 2532926909) (3422000, 2532926544) (3423000, 2532926179) (3424000, 2532925815) (3425000, 2530882271) (3426000, 2530881907) (3427000, 2530881542) (3428000, 2530881177) (3429000, 2528965188) (3430000, 2528964823) (3431000, 2528964459) (3432000, 2528964094) (3433000, 2526906048) (3434000, 2526905683) (3435000, 2526905318) (3436000, 2526904954) (3437000, 2524867781) (3438000, 2524867417) (3439000, 2524867052) (3440000, 2524866687) (3441000, 2522826036) (3442000, 2522825672) (3443000, 2522825307) (3444000, 2522824942) (3445000, 2520810015) (3446000, 2520809651) (3447000, 2520809286) (3448000, 2520808921) (3449000, 2518771747) (3450000, 2518771382) (3451000, 2518771018) (3452000, 2518770653) (3453000, 2516740776) (3454000, 2516740411) (3455000, 2516740046) (3456000, 2516739682) (3457000, 2516739317) (3458000, 2514697171) (3459000, 2514696807) (3460000, 2514696442) (3461000, 2514696077) (3462000, 2512630307) (3463000, 2512629942) (3464000, 2512629577) (3465000, 2512629213) (3466000, 2510581937) (3467000, 2510581573) (3468000, 2510581208) (3469000, 2510580844) (3470000, 2508525027) (3471000, 2508524662) (3472000, 2508524297) (3473000, 2508523933) (3474000, 2506469883) (3475000, 2506469519) (3476000, 2506469154) (3477000, 2506468790) (3478000, 2504428504) (3479000, 2504428139) (3480000, 2504427775) (3481000, 2504427410) (3482000, 2502377968) (3483000, 2502377604) (3484000, 2502377239) (3485000, 2502376875) (3486000, 2500319376) (3487000, 2500319012) (3488000, 2500318647) (3489000, 2500318282) (3490000, 2498325479) (3491000, 2498325115) (3492000, 2498324750) (3493000, 2498324385) (3494000, 2496354017) (3495000, 2496353652) (3496000, 2496353288) (3497000, 2496352923) (3498000, 2494300061) (3499000, 2494299697) (3500000, 2494299332) (3501000, 2494298967) (3502000, 2494298603) (3503000, 2492228790) (3504000, 2492228425) (3505000, 2492228061) (3506000, 2492227696) (3507000, 2490182730) (3508000, 2490182366) (3509000, 2490182001) (3510000, 2490181637) (3511000, 2488110527) (3512000, 2488110162) (3513000, 2488109797) (3514000, 2488109433) (3515000, 2486062739) (3516000, 2486062375) (3517000, 2486062010) (3518000, 2486061645) (3519000, 2484045284) (3520000, 2484044919) (3521000, 2484044554) (3522000, 2484044190) (3523000, 2481989379) (3524000, 2481989014) (3525000, 2481988650) (3526000, 2481988285) (3527000, 2479952819) (3528000, 2479952454) (3529000, 2479952090) (3530000, 2479951725) (3531000, 2477940737) (3532000, 2477940373) (3533000, 2477940008) (3534000, 2477939644) (3535000, 2475899480) (3536000, 2475899115) (3537000, 2475898751) (3538000, 2475898386) (3539000, 2473830418) (3540000, 2473830054) (3541000, 2473829689) (3542000, 2473829325) (3543000, 2473828960) (3544000, 2471864144) (3545000, 2471863780) (3546000, 2471863415) (3547000, 2471863051) (3548000, 2469850902) (3549000, 2469850537) (3550000, 2469850173) (3551000, 2469849808) (3552000, 2467837171) (3553000, 2467836807) (3554000, 2467836442) (3555000, 2467836077) (3556000, 2465840545) (3557000, 2465840180) (3558000, 2465839816) (3559000, 2465839451) (3560000, 2463801411) (3561000, 2463801046) (3562000, 2463800682) (3563000, 2463800317) (3564000, 2461734976) (3565000, 2461734611) (3566000, 2461734247) (3567000, 2461733882) (3568000, 2459738089) (3569000, 2459737724) (3570000, 2459737360) (3571000, 2459736995) (3572000, 2457702356) (3573000, 2457701992) (3574000, 2457701627) (3575000, 2457701262) (3576000, 2455658657) (3577000, 2455658293) (3578000, 2455657928) (3579000, 2455657564) (3580000, 2453623382) (3581000, 2453623017) (3582000, 2453622653) (3583000, 2453622288) (3584000, 2451606355) (3585000, 2451605991) (3586000, 2451605626) (3587000, 2451605262) (3588000, 2451604897) (3589000, 2449563846) (3590000, 2449563481) (3591000, 2449563117) (3592000, 2449562752) (3593000, 2447506934) (3594000, 2447506569) (3595000, 2447506205) (3596000, 2447505840) (3597000, 2445440286) (3598000, 2445439921) (3599000, 2445439557) (3600000, 2445439192) (3601000, 2443385875) (3602000, 2443385510) (3603000, 2443385146) (3604000, 2443384781) (3605000, 2441348646) (3606000, 2441348281) (3607000, 2441347917) (3608000, 2441347552) (3609000, 2439351302) (3610000, 2439350937) (3611000, 2439350573) (3612000, 2439350208) (3613000, 2437274250) (3614000, 2437273886) (3615000, 2437273521) (3616000, 2437273156) (3617000, 2435207602) (3618000, 2435207238) (3619000, 2435206873) (3620000, 2435206509) (3621000, 2433148003) (3622000, 2433147638) (3623000, 2433147273) (3624000, 2433146909) (3625000, 2431088201) (3626000, 2431087837) (3627000, 2431087472) (3628000, 2431087107) (3629000, 2431086743) (3630000, 2429059997) (3631000, 2429059632) (3632000, 2429059268) (3633000, 2429058903) (3634000, 2427018399) (3635000, 2427018035) (3636000, 2427017670) (3637000, 2427017306) (3638000, 2424964296) (3639000, 2424963931) (3640000, 2424963566) (3641000, 2424963202) (3642000, 2422942387) (3643000, 2422942022) (3644000, 2422941658) (3645000, 2422941293) (3646000, 2420872810) (3647000, 2420872446) (3648000, 2420872081) (3649000, 2420871717) (3650000, 2418803382) (3651000, 2418803018) (3652000, 2418802653) (3653000, 2418802289) (3654000, 2416733163) (3655000, 2416732798) (3656000, 2416732434) (3657000, 2416732069) (3658000, 2414675821) (3659000, 2414675456) (3660000, 2414675092) (3661000, 2414674727) (3662000, 2412653944) (3663000, 2412653579) (3664000, 2412653215) (3665000, 2412652850) (3666000, 2410766526) (3667000, 2410766161) (3668000, 2410765797) (3669000, 2410765432) (3670000, 2410765068) (3671000, 2408656482) (3672000, 2408656117) (3673000, 2408655753) (3674000, 2408655388) (3675000, 2406543998) (3676000, 2406543634) (3677000, 2406543269) (3678000, 2406542905) (3679000, 2404441675) (3680000, 2404441310) (3681000, 2404440946) (3682000, 2404440581) (3683000, 2402319484) (3684000, 2402319119) (3685000, 2402318755) (3686000, 2402318390) (3687000, 2400187647) (3688000, 2400187282) (3689000, 2400186918) (3690000, 2400186553) (3691000, 2398106274) (3692000, 2398105909) (3693000, 2398105545) (3694000, 2398105180) (3695000, 2395999388) (3696000, 2395999023) (3697000, 2395998659) (3698000, 2395998294) (3699000, 2393868591) (3700000, 2393868227) (3701000, 2393867862) (3702000, 2393867498) (3703000, 2391748872) (3704000, 2391748507) (3705000, 2391748142) (3706000, 2391747778) (3707000, 2389651675) (3708000, 2389651310) (3709000, 2389650946) (3710000, 2389650581) (3711000, 2387567174) (3712000, 2387566810) (3713000, 2387566445) (3714000, 2387566080) (3715000, 2387565716) (3716000, 2385387794) (3717000, 2385387429) (3718000, 2385387065) (3719000, 2385386700) (3720000, 2383303749) (3721000, 2383303384) (3722000, 2383303019) (3723000, 2383302655) (3724000, 2381167003) (3725000, 2381166638) (3726000, 2381166273) (3727000, 2381165909) (3728000, 2379049848) (3729000, 2379049484) (3730000, 2379049119) (3731000, 2379048755) (3732000, 2376933180) (3733000, 2376932815) (3734000, 2376932450) (3735000, 2376932086) (3736000, 2374790909) (3737000, 2374790544) (3738000, 2374790180) (3739000, 2374789815) (3740000, 2372654223) (3741000, 2372653858) (3742000, 2372653494) (3743000, 2372653129) (3744000, 2370587450) (3745000, 2370587085) (3746000, 2370586721) (3747000, 2370586356) (3748000, 2368432637) (3749000, 2368432272) (3750000, 2368431908) (3751000, 2368431543) (3752000, 2366270985) (3753000, 2366270620) (3754000, 2366270256) (3755000, 2366269891) (3756000, 2366269527) (3757000, 2364164608) (3758000, 2364164243) (3759000, 2364163879) (3760000, 2364163514) (3761000, 2362048002) (3762000, 2362047638) (3763000, 2362047273) (3764000, 2362046908) (3765000, 2359963102) (3766000, 2359962737) (3767000, 2359962372) (3768000, 2359962008) (3769000, 2357876768) (3770000, 2357876404) (3771000, 2357876039) (3772000, 2357875675) (3773000, 2355801822) (3774000, 2355801458) (3775000, 2355801093) (3776000, 2355800729) (3777000, 2353737795) (3778000, 2353737430) (3779000, 2353737065) (3780000, 2353736701) (3781000, 2351679052) (3782000, 2351678687) (3783000, 2351678323) (3784000, 2351677958) (3785000, 2349587013) (3786000, 2349586648) (3787000, 2349586283) (3788000, 2349585919) (3789000, 2347480905) (3790000, 2347480540) (3791000, 2347480176) (3792000, 2347479811) (3793000, 2345415600) (3794000, 2345415236) (3795000, 2345414871) (3796000, 2345414507) (3797000, 2343337173) (3798000, 2343336809) (3799000, 2343336444) (3800000, 2343336079) (3801000, 2343335715) (3802000, 2341221208) (3803000, 2341220844) (3804000, 2341220479) (3805000, 2341220115) (3806000, 2339131338) (3807000, 2339130974) (3808000, 2339130609) (3809000, 2339130244) (3810000, 2337051777) (3811000, 2337051412) (3812000, 2337051047) (3813000, 2337050683) (3814000, 2334963737) (3815000, 2334963372) (3816000, 2334963008) (3817000, 2334962643) (3818000, 2332915947) (3819000, 2332915583) (3820000, 2332915218) (3821000, 2332914854) (3822000, 2330830105) (3823000, 2330829741) (3824000, 2330829376) (3825000, 2330829012) (3826000, 2328686461) (3827000, 2328686096) (3828000, 2328685732) (3829000, 2328685367) (3830000, 2326597380) (3831000, 2326597015) (3832000, 2326596651) (3833000, 2326596286) (3834000, 2324521087) (3835000, 2324520722) (3836000, 2324520358) (3837000, 2324519993) (3838000, 2322503940) (3839000, 2322503575) (3840000, 2322503211) (3841000, 2322502846) (3842000, 2322502481) (3843000, 2320454872) (3844000, 2320454507) (3845000, 2320454143) (3846000, 2320453778) (3847000, 2318378762) (3848000, 2318378397) (3849000, 2318378033) (3850000, 2318377668) (3851000, 2316276716) (3852000, 2316276351) (3853000, 2316275986) (3854000, 2316275622) (3855000, 2314183120) (3856000, 2314182756) (3857000, 2314182391) (3858000, 2314182027) (3859000, 2312110306) (3860000, 2312109941) (3861000, 2312109577) (3862000, 2312109212) (3863000, 2310045521) (3864000, 2310045156) (3865000, 2310044791) (3866000, 2310044427) (3867000, 2307961749) (3868000, 2307961384) (3869000, 2307961020) (3870000, 2307960655) (3871000, 2305896719) (3872000, 2305896355) (3873000, 2305895990) (3874000, 2305895626) (3875000, 2303853538) (3876000, 2303853173) (3877000, 2303852808) (3878000, 2303852444) (3879000, 2301763421) (3880000, 2301763057) (3881000, 2301762692) (3882000, 2301762328) (3883000, 2301761963) (3884000, 2299670328) (3885000, 2299669963) (3886000, 2299669598) (3887000, 2299669234) (3888000, 2297596728) (3889000, 2297596363) (3890000, 2297595999) (3891000, 2297595634) (3892000, 2295492315) (3893000, 2295491950) (3894000, 2295491586) (3895000, 2295491221) (3896000, 2293377967) (3897000, 2293377602) (3898000, 2293377238) (3899000, 2293376873) (3900000, 2291360238) (3901000, 2291359874) (3902000, 2291359509) (3903000, 2291359145) (3904000, 2289320900) (3905000, 2289320535) (3906000, 2289320171) (3907000, 2289319806) (3908000, 2287274607) (3909000, 2287274243) (3910000, 2287273878) (3911000, 2287273513) (3912000, 2285384687) (3913000, 2285384323) (3914000, 2285383958) (3915000, 2285383594) (3916000, 2283370679) (3917000, 2283370314) (3918000, 2283369950) (3919000, 2283369585) (3920000, 2281308122) (3921000, 2281307758) (3922000, 2281307393) (3923000, 2281307029) (3924000, 2279215684) (3925000, 2279215320) (3926000, 2279214955) (3927000, 2279214591) (3928000, 2279214226) (3929000, 2277142387) (3930000, 2277142023) (3931000, 2277141658) (3932000, 2277141294) (3933000, 2275043907) (3934000, 2275043543) (3935000, 2275043178) (3936000, 2275042814) (3937000, 2272960076) (3938000, 2272959711) (3939000, 2272959346) (3940000, 2272958982) (3941000, 2270839167) (3942000, 2270838802) (3943000, 2270838438) (3944000, 2270838073) (3945000, 2268723295) (3946000, 2268722930) (3947000, 2268722566) (3948000, 2268722201) (3949000, 2266621978) (3950000, 2266621613) (3951000, 2266621249) (3952000, 2266620884) (3953000, 2264596165) (3954000, 2264595800) (3955000, 2264595436) (3956000, 2264595071) (3957000, 2262496068) (3958000, 2262495703) (3959000, 2262495339) (3960000, 2262494974) (3961000, 2260389125) (3962000, 2260388760) (3963000, 2260388395) (3964000, 2260388031) (3965000, 2258336132) (3966000, 2258335768) (3967000, 2258335403) (3968000, 2258335039) (3969000, 2258334674) (3970000, 2256214516) (3971000, 2256214152) (3972000, 2256213787) (3973000, 2256213423) (3974000, 2254121320) (3975000, 2254120956) (3976000, 2254120591) (3977000, 2254120227) (3978000, 2252066362) (3979000, 2252065997) (3980000, 2252065633) (3981000, 2252065268) (3982000, 2250101216) (3983000, 2250100851) (3984000, 2250100487) (3985000, 2250100122) (3986000, 2248069729) (3987000, 2248069365) (3988000, 2248069000) (3989000, 2248068635) (3990000, 2246019234) (3991000, 2246018869) (3992000, 2246018504) (3993000, 2246018140) (3994000, 2243963667) (3995000, 2243963303) (3996000, 2243962938) (3997000, 2243962574) (3998000, 2241913850) (3999000, 2241913486) (4000000, 2241913121) (4001000, 2241912757) (4002000, 2239865812) (4003000, 2239865448) (4004000, 2239865083) (4005000, 2239864719) (4006000, 2237810637) (4007000, 2237810273) (4008000, 2237809908) (4009000, 2237809543) (4010000, 2235724118) (4011000, 2235723753) (4012000, 2235723389) (4013000, 2235723024) (4014000, 2235722660) (4015000, 2233684935) (4016000, 2233684571) (4017000, 2233684206) (4018000, 2233683842) (4019000, 2231630509) (4020000, 2231630145) (4021000, 2231629780) (4022000, 2231629416) (4023000, 2229575790) (4024000, 2229575426) (4025000, 2229575061) (4026000, 2229574697) (4027000, 2227504040) (4028000, 2227503675) (4029000, 2227503311) (4030000, 2227502946) (4031000, 2225494901) (4032000, 2225494537) (4033000, 2225494172) (4034000, 2225493808) (4035000, 2223487622) (4036000, 2223487258) (4037000, 2223486893) (4038000, 2223486529) (4039000, 2221393603) (4040000, 2221393239) (4041000, 2221392874) (4042000, 2221392509) (4043000, 2219326969) (4044000, 2219326604) (4045000, 2219326240) (4046000, 2219325875) (4047000, 2217290029) (4048000, 2217289664) (4049000, 2217289300) (4050000, 2217288935) (4051000, 2215202889) (4052000, 2215202524) (4053000, 2215202159) (4054000, 2215201795) (4055000, 2215201430) (4056000, 2213164470) (4057000, 2213164105) (4058000, 2213163741) (4059000, 2213163376) (4060000, 2211362453) (4061000, 2211362089) (4062000, 2211361724) (4063000, 2211361359) (4064000, 2209478455) (4065000, 2209478090) (4066000, 2209477726) (4067000, 2209477361) (4068000, 2207594421) (4069000, 2207594056) (4070000, 2207593692) (4071000, 2207593327) (4072000, 2205575871) (4073000, 2205575506) (4074000, 2205575142) (4075000, 2205574777) (4076000, 2203547765) (4077000, 2203547400) (4078000, 2203547036) (4079000, 2203546671) (4080000, 2201581398) (4081000, 2201581034) (4082000, 2201580669) (4083000, 2201580304) (4084000, 2199619668) (4085000, 2199619303) (4086000, 2199618938) (4087000, 2199618574) (4088000, 2197577467) (4089000, 2197577103) (4090000, 2197576738) (4091000, 2197576374) (4092000, 2195562666) (4093000, 2195562301) (4094000, 2195561937) (4095000, 2195561572) 
};
\addlegendentry{Hardware clock}


\end{axis}
\end{tikzpicture}
\caption{\textcolor{darkred}{Hardware clock} (\texttt{timer1value}) and \textcolor{darkblue}{Bluetooth clock} (\texttt{dc\_nbtc\_clk}) on the \emph{Samsung Galaxy S8}.}
\label{fig:s8_clocks}
\end{figure*}

==> pics/s8_rxInitAngle.tex <==
%!TEX root = ../rand.tex

\begin{figure}[!b]
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[height=5cm, width=0.5\textwidth, 
xmin=0,
xmax=409500,
xtick={0,81900,163800,245700,327600,409500},
xticklabels={0,1.03,2.04,3.07,4.09,5.12}, %calculted by hand... but works
x tick label style={/pgf/number format/fixed}, %remove multiplier
scaled x ticks = false,
xlabel={Time (minutes)},
ylabel={\texttt{dc\_fhout}}]

\addplot[style = {darkblue}] coordinates {
        (0, 6) (100, 6) (200, 19) (300, 19) (400, 19) (500, 19) (600, 19) (700, 19) (800, 19) (900, 19) (1000, 19) (1100, 19) (1200, 6) (1300, 6) (1400, 6) (1500, 6) (1600, 6) (1700, 6) (1800, 6) (1900, 6) (2000, 6) (2100, 6) (2200, 19) (2300, 19) (2400, 19) (2500, 19) (2600, 19) (2700, 19) (2800, 19) (2900, 19) (3000, 19) (3100, 19) (3200, 6) (3300, 6) (3400, 6) (3500, 6) (3600, 6) (3700, 6) (3800, 6) (3900, 6) (4000, 6) (4100, 68) (4200, 68) (4300, 68) (4400, 10) (4500, 10) (4600, 10) (4700, 10) (4800, 10) (4900, 10) (5000, 10) (5100, 10) (5200, 10) (5300, 10) (5400, 68) (5500, 68) (5600, 68) (5700, 68) (5800, 68) (5900, 68) (6000, 68) (6100, 68) (6200, 68) (6300, 10) (6400, 10) (6500, 10) (6600, 10) (6700, 10) (6800, 10) (6900, 10) (7000, 10) (7100, 10) (7200, 10) (7300, 68) (7400, 68) (7500, 68) (7600, 68) (7700, 68) (7800, 68) (7900, 68) (8000, 68) (8100, 68) (8200, 14) (8300, 14) (8400, 14) (8500, 14) (8600, 14) (8700, 21) (8800, 21) (8900, 21) (9000, 21) (9100, 21) (9200, 21) (9300, 21) (9400, 21) (9500, 21) (9600, 14) (9700, 14) (9800, 14) (9900, 14) (10000, 14) (10100, 14) (10200, 14) (10300, 14) (10400, 14) (10500, 14) (10600, 21) (10700, 21) (10800, 21) (10900, 21) (11000, 21) (11100, 21) (11200, 21) (11300, 21) (11400, 21) (11500, 21) (11600, 14) (11700, 14) (11800, 14) (11900, 14) (12000, 14) (12100, 14) (12200, 14) (12300, 20) (12400, 20) (12500, 20) (12600, 20) (12700, 20) (12800, 7) (12900, 7) (13000, 7) (13100, 7) (13200, 7) (13300, 7) (13400, 7) (13500, 7) (13600, 7) (13700, 20) (13800, 20) (13900, 20) (14000, 20) (14100, 20) (14200, 20) (14300, 20) (14400, 20) (14500, 20) (14600, 20) (14700, 7) (14800, 7) (14900, 7) (15000, 7) (15100, 7) (15200, 7) (15300, 7) (15400, 7) (15500, 7) (15600, 7) (15700, 20) (15800, 20) (15900, 20) (16000, 20) (16100, 20) (16200, 20) (16300, 20) (16400, 24) (16500, 24) (16600, 24) (16700, 24) (16800, 24) (16900, 24) (17000, 24) (17100, 24) (17200, 24) (17300, 24) (17400, 24) (17500, 24) (17600, 24) (17700, 39) (17800, 39) (17900, 39) (18000, 39) (18100, 39) (18200, 39) (18300, 39) (18400, 39) (18500, 39) (18600, 39) (18700, 24) (18800, 24) (18900, 24) (19000, 24) (19100, 24) (19200, 24) (19300, 24) (19400, 24) (19500, 24) (19600, 39) (19700, 39) (19800, 39) (19900, 39) (20000, 39) (20100, 39) (20200, 39) (20300, 39) (20400, 39) (20500, 30) (20600, 37) (20700, 37) (20800, 37) (20900, 37) (21000, 37) (21100, 30) (21200, 30) (21300, 30) (21400, 30) (21500, 30) (21600, 30) (21700, 30) (21800, 30) (21900, 30) (22000, 30) (22100, 37) (22200, 37) (22300, 37) (22400, 37) (22500, 37) (22600, 37) (22700, 37) (22800, 37) (22900, 37) (23000, 37) (23100, 30) (23200, 30) (23300, 30) (23400, 30) (23500, 30) (23600, 30) (23700, 30) (23800, 30) (23900, 30) (24000, 37) (24100, 37) (24200, 37) (24300, 37) (24400, 37) (24500, 37) (24600, 34) (24700, 34) (24800, 34) (24900, 34) (25000, 34) (25100, 34) (25200, 34) (25300, 34) (25400, 74) (25500, 74) (25600, 74) (25700, 74) (25800, 74) (25900, 74) (26000, 74) (26100, 74) (26200, 74) (26300, 74) (26400, 34) (26500, 34) (26600, 34) (26700, 34) (26800, 34) (26900, 34) (27000, 34) (27100, 34) (27200, 34) (27300, 34) (27400, 74) (27500, 74) (27600, 74) (27700, 74) (27800, 74) (27900, 74) (28000, 74) (28100, 74) (28200, 74) (28300, 74) (28400, 34) (28500, 34) (28600, 34) (28700, 38) (28800, 27) (28900, 27) (29000, 27) (29100, 27) (29200, 27) (29300, 38) (29400, 38) (29500, 38) (29600, 38) (29700, 38) (29800, 38) (29900, 38) (30000, 38) (30100, 38) (30200, 38) (30300, 27) (30400, 27) (30500, 27) (30600, 27) (30700, 27) (30800, 27) (30900, 27) (31000, 27) (31100, 27) (31200, 27) (31300, 38) (31400, 38) (31500, 38) (31600, 38) (31700, 38) (31800, 38) (31900, 38) (32000, 38) (32100, 38) (32200, 38) (32300, 27) (32400, 27) (32500, 27) (32600, 27) (32700, 27) (32800, 44) (32900, 80) (33000, 80) (33100, 80) (33200, 80) (33300, 80) (33400, 80) (33500, 80) (33600, 80) (33700, 80) (33800, 80) (33900, 44) (34000, 44) (34100, 44) (34200, 44) (34300, 44) (34400, 44) (34500, 44) (34600, 44) (34700, 44) (34800, 80) (34900, 80) (35000, 80) (35100, 80) (35200, 80) (35300, 80) (35400, 80) (35500, 80) (35600, 80) (35700, 80) (35800, 44) (35900, 44) (36000, 44) (36100, 44) (36200, 44) (36300, 44) (36400, 44) (36500, 44) (36600, 44) (36700, 44) (36800, 80) (36900, 48) (37000, 48) (37100, 48) (37200, 48) (37300, 33) (37400, 33) (37500, 33) (37600, 33) (37700, 33) (37800, 33) (37900, 33) (38000, 33) (38100, 33) (38200, 33) (38300, 48) (38400, 48) (38500, 48) (38600, 48) (38700, 48) (38800, 48) (38900, 48) (39000, 48) (39100, 48) (39200, 48) (39300, 33) (39400, 33) (39500, 33) (39600, 33) (39700, 33) (39800, 33) (39900, 33) (40000, 33) (40100, 33) (40200, 33) (40300, 48) (40400, 48) (40500, 48) (40600, 48) (40700, 48) (40800, 48) (40900, 48) (41000, 54) (41100, 54) (41200, 54) (41300, 54) (41400, 54) (41500, 54) (41600, 54) (41700, 54) (41800, 54) (41900, 54) (42000, 43) (42100, 43) (42200, 43) (42300, 43) (42400, 43) (42500, 43) (42600, 43) (42700, 43) (42800, 43) (42900, 43) (43000, 54) (43100, 54) (43200, 54) (43300, 54) (43400, 54) (43500, 54) (43600, 54) (43700, 54) (43800, 54) (43900, 54) (44000, 43) (44100, 43) (44200, 43) (44300, 43) (44400, 43) (44500, 43) (44600, 43) (44700, 43) (44800, 43) (44900, 54) (45000, 54) (45100, 58) (45200, 58) (45300, 58) (45400, 58) (45500, 58) (45600, 58) (45700, 58) (45800, 58) (45900, 58) (46000, 58) (46100, 58) (46200, 58) (46300, 58) (46400, 13) (46500, 13) (46600, 13) (46700, 13) (46800, 13) (46900, 13) (47000, 13) (47100, 13) (47200, 13) (47300, 13) (47400, 58) (47500, 58) (47600, 58) (47700, 58) (47800, 58) (47900, 58) (48000, 58) (48100, 58) (48200, 58) (48300, 58) (48400, 13) (48500, 13) (48600, 13) (48700, 13) (48800, 13) (48900, 13) (49000, 13) (49100, 13) (49200, 25) (49300, 25) (49400, 25) (49500, 25) (49600, 25) (49700, 25) (49800, 25) (49900, 25) (50000, 25) (50100, 25) (50200, 25) (50300, 25) (50400, 64) (50500, 64) (50600, 64) (50700, 64) (50800, 64) (50900, 64) (51000, 64) (51100, 64) (51200, 64) (51300, 64) (51400, 49) (51500, 49) (51600, 49) (51700, 49) (51800, 49) (51900, 49) (52000, 49) (52100, 49) (52200, 49) (52300, 49) (52400, 64) (52500, 64) (52600, 64) (52700, 64) (52800, 64) (52900, 64) (53000, 64) (53100, 64) (53200, 64) (53300, 70) (53400, 70) (53500, 70) (53600, 70) (53700, 70) (53800, 4) (53900, 4) (54000, 4) (54100, 4) (54200, 4) (54300, 4) (54400, 4) (54500, 4) (54600, 4) (54700, 4) (54800, 70) (54900, 70) (55000, 70) (55100, 70) (55200, 70) (55300, 70) (55400, 70) (55500, 70) (55600, 70) (55700, 70) (55800, 4) (55900, 4) (56000, 4) (56100, 4) (56200, 4) (56300, 4) (56400, 4) (56500, 4) (56600, 4) (56700, 4) (56800, 70) (56900, 70) (57000, 70) (57100, 70) (57200, 70) (57300, 70) (57400, 23) (57500, 8) (57600, 8) (57700, 8) (57800, 8) (57900, 8) (58000, 23) (58100, 23) (58200, 23) (58300, 23) (58400, 23) (58500, 23) (58600, 23) (58700, 23) (58800, 23) (58900, 23) (59000, 8) (59100, 8) (59200, 8) (59300, 8) (59400, 8) (59500, 8) (59600, 8) (59700, 8) (59800, 8) (59900, 8) (60000, 23) (60100, 23) (60200, 23) (60300, 23) (60400, 23) (60500, 23) (60600, 23) (60700, 23) (60800, 23) (60900, 23) (61000, 8) (61100, 8) (61200, 8) (61300, 8) (61400, 8) (61500, 14) (61600, 14) (61700, 14) (61800, 14) (61900, 14) (62000, 14) (62100, 21) (62200, 21) (62300, 21) (62400, 21) (62500, 21) (62600, 21) (62700, 21) (62800, 21) (62900, 21) (63000, 21) (63100, 14) (63200, 14) (63300, 14) (63400, 14) (63500, 14) (63600, 14) (63700, 14) (63800, 14) (63900, 14) (64000, 14) (64100, 21) (64200, 21) (64300, 21) (64400, 21) (64500, 21) (64600, 21) (64700, 21) (64800, 21) (64900, 21) (65000, 21) (65100, 14) (65200, 14) (65300, 14) (65400, 14) (65500, 14) (65600, 3) (65700, 18) (65800, 18) (65900, 18) (66000, 18) (66100, 18) (66200, 18) (66300, 18) (66400, 18) (66500, 18) (66600, 18) (66700, 3) (66800, 3) (66900, 3) (67000, 3) (67100, 3) (67200, 3) (67300, 3) (67400, 3) (67500, 3) (67600, 3) (67700, 18) (67800, 18) (67900, 18) (68000, 18) (68100, 18) (68200, 18) (68300, 18) (68400, 18) (68500, 18) (68600, 18) (68700, 3) (68800, 3) (68900, 3) (69000, 3) (69100, 3) (69200, 3) (69300, 3) (69400, 3) (69500, 3) (69600, 3) (69700, 39) (69800, 39) (69900, 39) (70000, 39) (70100, 39) (70200, 24) (70300, 24) (70400, 24) (70500, 24) (70600, 24) (70700, 24) (70800, 24) (70900, 24) (71000, 24) (71100, 24) (71200, 39) (71300, 39) (71400, 39) (71500, 39) (71600, 39) (71700, 39) (71800, 39) (71900, 39) (72000, 39) (72100, 24) (72200, 24) (72300, 24) (72400, 24) (72500, 24) (72600, 24) (72700, 24) (72800, 24) (72900, 24) (73000, 24) (73100, 39) (73200, 39) (73300, 39) (73400, 39) (73500, 39) (73600, 39) (73700, 39) (73800, 9) (73900, 9) (74000, 9) (74100, 9) (74200, 9) (74300, 9) (74400, 9) (74500, 9) (74600, 9) (74700, 9) (74800, 9) (74900, 9) (75000, 9) (75100, 28) (75200, 28) (75300, 28) (75400, 28) (75500, 28) (75600, 28) (75700, 28) (75800, 28) (75900, 28) (76000, 9) (76100, 9) (76200, 9) (76300, 9) (76400, 9) (76500, 9) (76600, 9) (76700, 9) (76800, 9) (76900, 9) (77000, 28) (77100, 28) (77200, 28) (77300, 28) (77400, 28) (77500, 28) (77600, 28) (77700, 28) (77800, 28) (77900, 41) (78000, 41) (78100, 41) (78200, 41) (78300, 41) (78400, 41) (78500, 41) (78600, 41) (78700, 41) (78800, 41) (78900, 32) (79000, 32) (79100, 32) (79200, 32) (79300, 32) (79400, 32) (79500, 32) (79600, 32) (79700, 32) (79800, 32) (79900, 41) (80000, 41) (80100, 41) (80200, 41) (80300, 41) (80400, 41) (80500, 41) (80600, 41) (80700, 41) (80800, 41) (80900, 32) (81000, 32) (81100, 32) (81200, 32) (81300, 32) (81400, 32) (81500, 32) (81600, 32) (81700, 32) (81800, 32) (81900, 41) (82000, 27) (82100, 27) (82200, 27) (82300, 27) (82400, 27) (82500, 27) (82600, 27) (82700, 27) (82800, 27) (82900, 38) (83000, 38) (83100, 38) (83200, 38) (83300, 38) (83400, 38) (83500, 38) (83600, 38) (83700, 38) (83800, 38) (83900, 27) (84000, 27) (84100, 27) (84200, 27) (84300, 27) (84400, 27) (84500, 27) (84600, 27) (84700, 27) (84800, 38) (84900, 38) (85000, 38) (85100, 38) (85200, 38) (85300, 38) (85400, 38) (85500, 38) (85600, 38) (85700, 38) (85800, 27) (85900, 27) (86000, 27) (86100, 42) (86200, 42) (86300, 42) (86400, 42) (86500, 42) (86600, 42) (86700, 42) (86800, 42) (86900, 42) (87000, 42) (87100, 76) (87200, 76) (87300, 76) (87400, 76) (87500, 76) (87600, 76) (87700, 76) (87800, 76) (87900, 76) (88000, 76) (88100, 42) (88200, 42) (88300, 42) (88400, 42) (88500, 42) (88600, 42) (88700, 42) (88800, 42) (88900, 42) (89000, 76) (89100, 76) (89200, 76) (89300, 76) (89400, 76) (89500, 76) (89600, 76) (89700, 76) (89800, 76) (89900, 76) (90000, 42) (90100, 42) (90200, 9) (90300, 9) (90400, 9) (90500, 9) (90600, 9) (90700, 9) (90800, 9) (90900, 9) (91000, 9) (91100, 9) (91200, 9) (91300, 9) (91400, 9) (91500, 9) (91600, 48) (91700, 48) (91800, 48) (91900, 48) (92000, 48) (92100, 48) (92200, 48) (92300, 48) (92400, 48) (92500, 48) (92600, 33) (92700, 33) (92800, 33) (92900, 33) (93000, 33) (93100, 33) (93200, 33) (93300, 33) (93400, 33) (93500, 48) (93600, 48) (93700, 48) (93800, 48) (93900, 48) (94000, 48) (94100, 48) (94200, 48) (94300, 52) (94400, 52) (94500, 52) (94600, 52) (94700, 52) (94800, 52) (94900, 52) (95000, 52) (95100, 52) (95200, 52) (95300, 52) (95400, 15) (95500, 15) (95600, 15) (95700, 15) (95800, 15) (95900, 15) (96000, 15) (96100, 15) (96200, 15) (96300, 15) (96400, 52) (96500, 52) (96600, 52) (96700, 52) (96800, 52) (96900, 52) (97000, 52) (97100, 52) (97200, 52) (97300, 52) (97400, 15) (97500, 15) (97600, 15) (97700, 15) (97800, 15) (97900, 15) (98000, 15) (98100, 15) (98200, 15) (98300, 15) (98400, 56) (98500, 56) (98600, 47) (98700, 47) (98800, 47) (98900, 47) (99000, 47) (99100, 47) (99200, 47) (99300, 47) (99400, 47) (99500, 47) (99600, 56) (99700, 56) (99800, 56) (99900, 56) (100000, 56) (100100, 56) (100200, 56) (100300, 56) (100400, 56) (100500, 47) (100600, 47) (100700, 47) (100800, 47) (100900, 47) (101000, 47) (101100, 47) (101200, 47) (101300, 47) (101400, 47) (101500, 56) (101600, 56) (101700, 56) (101800, 56) (101900, 56) (102000, 56) (102100, 56) (102200, 56) (102300, 56) (102400, 45) (102500, 45) (102600, 45) (102700, 45) (102800, 45) (102900, 45) (103000, 45) (103100, 45) (103200, 45) (103300, 45) (103400, 45) (103500, 45) (103600, 45) (103700, 45) (103800, 62) (103900, 62) (104000, 62) (104100, 62) (104200, 62) (104300, 62) (104400, 62) (104500, 62) (104600, 62) (104700, 62) (104800, 45) (104900, 45) (105000, 45) (105100, 45) (105200, 45) (105300, 45) (105400, 45) (105500, 45) (105600, 45) (105700, 62) (105800, 62) (105900, 62) (106000, 62) (106100, 62) (106200, 62) (106300, 62) (106400, 62) (106500, 2) (106600, 2) (106700, 2) (106800, 2) (106900, 2) (107000, 2) (107100, 2) (107200, 66) (107300, 66) (107400, 66) (107500, 66) (107600, 66) (107700, 66) (107800, 66) (107900, 66) (108000, 66) (108100, 66) (108200, 2) (108300, 2) (108400, 2) (108500, 2) (108600, 2) (108700, 2) (108800, 2) (108900, 2) (109000, 2) (109100, 66) (109200, 66) (109300, 66) (109400, 66) (109500, 66) (109600, 66) (109700, 66) (109800, 66) (109900, 66) (110000, 66) (110100, 2) (110200, 2) (110300, 2) (110400, 2) (110500, 2) (110600, 6) (110700, 6) (110800, 6) (110900, 6) (111000, 19) (111100, 19) (111200, 19) (111300, 19) (111400, 19) (111500, 6) (111600, 6) (111700, 6) (111800, 6) (111900, 6) (112000, 6) (112100, 6) (112200, 6) (112300, 6) (112400, 6) (112500, 19) (112600, 19) (112700, 19) (112800, 19) (112900, 19) (113000, 19) (113100, 19) (113200, 19) (113300, 19) (113400, 19) (113500, 6) (113600, 6) (113700, 6) (113800, 6) (113900, 6) (114000, 6) (114100, 6) (114200, 6) (114300, 6) (114400, 6) (114500, 19) (114600, 19) (114700, 12) (114800, 12) (114900, 12) (115000, 72) (115100, 72) (115200, 72) (115300, 72) (115400, 72) (115500, 12) (115600, 12) (115700, 12) (115800, 12) (115900, 12) (116000, 12) (116100, 12) (116200, 12) (116300, 12) (116400, 12) (116500, 72) (116600, 72) (116700, 72) (116800, 72) (116900, 72) (117000, 72) (117100, 72) (117200, 72) (117300, 72) (117400, 12) (117500, 12) (117600, 12) (117700, 12) (117800, 12) (117900, 12) (118000, 12) (118100, 12) (118200, 12) (118300, 12) (118400, 72) (118500, 72) (118600, 72) (118700, 72) (118800, 16) (118900, 16) (119000, 25) (119100, 25) (119200, 25) (119300, 25) (119400, 25) (119500, 16) (119600, 16) (119700, 16) (119800, 16) (119900, 16) (120000, 16) (120100, 16) (120200, 16) (120300, 16) (120400, 16) (120500, 25) (120600, 25) (120700, 25) (120800, 25) (120900, 25) (121000, 25) (121100, 25) (121200, 25) (121300, 25) (121400, 25) (121500, 16) (121600, 16) (121700, 16) (121800, 16) (121900, 16) (122000, 16) (122100, 16) (122200, 16) (122300, 16) (122400, 16) (122500, 25) (122600, 25) (122700, 25) (122800, 25) (122900, 22) (123000, 22) (123100, 22) (123200, 22) (123300, 35) (123400, 35) (123500, 35) (123600, 35) (123700, 35) (123800, 35) (123900, 35) (124000, 35) (124100, 35) (124200, 35) (124300, 22) (124400, 22) (124500, 22) (124600, 22) (124700, 22) (124800, 22) (124900, 22) (125000, 22) (125100, 22) (125200, 35) (125300, 35) (125400, 35) (125500, 35) (125600, 35) (125700, 35) (125800, 35) (125900, 35) (126000, 35) (126100, 35) (126200, 22) (126300, 22) (126400, 22) (126500, 22) (126600, 22) (126700, 22) (126800, 22) (126900, 22) (127000, 5) (127100, 5) (127200, 5) (127300, 5) (127400, 5) (127500, 5) (127600, 5) (127700, 5) (127800, 26) (127900, 26) (128000, 26) (128100, 26) (128200, 26) (128300, 26) (128400, 26) (128500, 26) (128600, 26) (128700, 5) (128800, 5) (128900, 5) (129000, 5) (129100, 5) (129200, 5) (129300, 5) (129400, 5) (129500, 5) (129600, 5) (129700, 26) (129800, 26) (129900, 26) (130000, 26) (130100, 26) (130200, 26) (130300, 26) (130400, 26) (130500, 26) (130600, 26) (130700, 5) (130800, 5) (130900, 5) (131000, 5) (131100, 30) (131200, 30) (131300, 30) (131400, 30) (131500, 30) (131600, 37) (131700, 37) (131800, 37) (131900, 37) (132000, 37) (132100, 37) (132200, 37) (132300, 37) (132400, 37) (132500, 37) (132600, 30) (132700, 30) (132800, 30) (132900, 30) (133000, 30) (133100, 30) (133200, 30) (133300, 30) (133400, 30) (133500, 30) (133600, 37) (133700, 37) (133800, 37) (133900, 37) (134000, 37) (134100, 37) (134200, 37) (134300, 37) (134400, 37) (134500, 30) (134600, 30) (134700, 30) (134800, 30) (134900, 30) (135000, 30) (135100, 30) (135200, 36) (135300, 36) (135400, 36) (135500, 36) (135600, 36) (135700, 36) (135800, 36) (135900, 36) (136000, 36) (136100, 36) (136200, 36) (136300, 36) (136400, 36) (136500, 78) (136600, 78) (136700, 78) (136800, 78) (136900, 78) (137000, 78) (137100, 78) (137200, 78) (137300, 78) (137400, 78) (137500, 36) (137600, 36) (137700, 36) (137800, 36) (137900, 36) (138000, 36) (138100, 36) (138200, 36) (138300, 36) (138400, 78) (138500, 78) (138600, 78) (138700, 78) (138800, 78) (138900, 78) (139000, 78) (139100, 78) (139200, 78) (139300, 31) (139400, 31) (139500, 31) (139600, 31) (139700, 31) (139800, 40) (139900, 40) (140000, 40) (140100, 40) (140200, 40) (140300, 40) (140400, 40) (140500, 40) (140600, 40) (140700, 40) (140800, 31) (140900, 31) (141000, 31) (141100, 31) (141200, 31) (141300, 31) (141400, 31) (141500, 31) (141600, 31) (141700, 31) (141800, 40) (141900, 40) (142000, 40) (142100, 40) (142200, 40) (142300, 40) (142400, 40) (142500, 40) (142600, 40) (142700, 40) (142800, 31) (142900, 31) (143000, 31) (143100, 31) (143200, 31) (143300, 31) (143400, 44) (143500, 44) (143600, 44) (143700, 44) (143800, 44) (143900, 44) (144000, 44) (144100, 44) (144200, 44) (144300, 80) (144400, 80) (144500, 80) (144600, 80) (144700, 80) (144800, 80) (144900, 80) (145000, 80) (145100, 80) (145200, 80) (145300, 44) (145400, 44) (145500, 44) (145600, 44) (145700, 44) (145800, 44) (145900, 44) (146000, 44) (146100, 44) (146200, 44) (146300, 80) (146400, 80) (146500, 80) (146600, 80) (146700, 80) (146800, 80) (146900, 80) (147000, 80) (147100, 80) (147200, 44) (147300, 44) (147400, 44) (147500, 50) (147600, 50) (147700, 50) (147800, 50) (147900, 50) (148000, 50) (148100, 50) (148200, 50) (148300, 50) (148400, 50) (148500, 50) (148600, 50) (148700, 50) (148800, 50) (148900, 11) (149000, 11) (149100, 11) (149200, 11) (149300, 11) (149400, 11) (149500, 11) (149600, 11) (149700, 11) (149800, 11) (149900, 50) (150000, 50) (150100, 50) (150200, 50) (150300, 50) (150400, 50) (150500, 50) (150600, 50) (150700, 50) (150800, 11) (150900, 11) (151000, 11) (151100, 11) (151200, 11) (151300, 11) (151400, 11) (151500, 11) (151600, 43) (151700, 43) (151800, 43) (151900, 43) (152000, 43) (152100, 43) (152200, 43) (152300, 43) (152400, 43) (152500, 43) (152600, 43) (152700, 54) (152800, 54) (152900, 54) (153000, 54) (153100, 54) (153200, 54) (153300, 54) (153400, 54) (153500, 54) (153600, 43) (153700, 43) (153800, 43) (153900, 43) (154000, 43) (154100, 43) (154200, 43) (154300, 43) (154400, 43) (154500, 43) (154600, 54) (154700, 54) (154800, 54) (154900, 54) (155000, 54) (155100, 54) (155200, 54) (155300, 54) (155400, 54) (155500, 54) (155600, 43) (155700, 13) (155800, 13) (155900, 13) (156000, 13) (156100, 13) (156200, 13) (156300, 13) (156400, 13) (156500, 13) (156600, 13) (156700, 13) (156800, 13) (156900, 13) (157000, 58) (157100, 58) (157200, 58) (157300, 58) (157400, 58) (157500, 58) (157600, 58) (157700, 58) (157800, 58) (157900, 13) (158000, 13) (158100, 13) (158200, 13) (158300, 13) (158400, 13) (158500, 13) (158600, 13) (158700, 13) (158800, 13) (158900, 58) (159000, 58) (159100, 58) (159200, 58) (159300, 58) (159400, 58) (159500, 58) (159600, 58) (159700, 58) (159800, 49) (159900, 49) (160000, 49) (160100, 49) (160200, 49) (160300, 49) (160400, 49) (160500, 49) (160600, 64) (160700, 64) (160800, 64) (160900, 64) (161000, 64) (161100, 64) (161200, 64) (161300, 64) (161400, 64) (161500, 64) (161600, 49) (161700, 49) (161800, 49) (161900, 49) (162000, 49) (162100, 49) (162200, 49) (162300, 49) (162400, 49) (162500, 49) (162600, 64) (162700, 64) (162800, 64) (162900, 64) (163000, 64) (163100, 64) (163200, 64) (163300, 64) (163400, 64) (163500, 64) (163600, 49) (163700, 49) (163800, 49) (163900, 70) (164000, 70) (164100, 70) (164200, 70) (164300, 70) (164400, 70) (164500, 70) (164600, 4) (164700, 4) (164800, 4) (164900, 4) (165000, 4) (165100, 4) (165200, 4) (165300, 4) (165400, 4) (165500, 4) (165600, 70) (165700, 70) (165800, 70) (165900, 70) (166000, 70) (166100, 70) (166200, 70) (166300, 70) (166400, 70) (166500, 4) (166600, 4) (166700, 4) (166800, 4) (166900, 4) (167000, 4) (167100, 4) (167200, 4) (167300, 4) (167400, 4) (167500, 70) (167600, 70) (167700, 70) (167800, 70) (167900, 70) (168000, 23) (168100, 23) (168200, 23) (168300, 23) (168400, 23) (168500, 8) (168600, 8) (168700, 8) (168800, 8) (168900, 8) (169000, 8) (169100, 8) (169200, 8) (169300, 8) (169400, 23) (169500, 23) (169600, 23) (169700, 23) (169800, 23) (169900, 23) (170000, 23) (170100, 23) (170200, 23) (170300, 23) (170400, 8) (170500, 8) (170600, 8) (170700, 8) (170800, 8) (170900, 8) (171000, 8) (171100, 8) (171200, 8) (171300, 8) (171400, 23) (171500, 23) (171600, 23) (171700, 23) (171800, 23) (171900, 23) (172000, 23) (172100, 14) (172200, 14) (172300, 14) (172400, 14) (172500, 14) (172600, 14) (172700, 14) (172800, 21) (172900, 21) (173000, 21) (173100, 21) (173200, 21) (173300, 21) (173400, 21) (173500, 21) (173600, 21) (173700, 14) (173800, 14) (173900, 14) (174000, 14) (174100, 14) (174200, 14) (174300, 14) (174400, 14) (174500, 14) (174600, 14) (174700, 21) (174800, 21) (174900, 21) (175000, 21) (175100, 21) (175200, 21) (175300, 21) (175400, 21) (175500, 21) (175600, 21) (175700, 14) (175800, 14) (175900, 14) (176000, 14) (176100, 14) (176200, 18) (176300, 18) (176400, 18) (176500, 18) (176600, 18) (176700, 18) (176800, 18) (176900, 18) (177000, 18) (177100, 3) (177200, 3) (177300, 3) (177400, 3) (177500, 3) (177600, 3) (177700, 3) (177800, 3) (177900, 3) (178000, 18) (178100, 18) (178200, 18) (178300, 18) (178400, 18) (178500, 18) (178600, 18) (178700, 18) (178800, 18) (178900, 18) (179000, 3) (179100, 3) (179200, 3) (179300, 3) (179400, 3) (179500, 3) (179600, 3) (179700, 3) (179800, 3) (179900, 3) (180000, 18) (180100, 18) (180200, 18) (180300, 39) (180400, 39) (180500, 39) (180600, 39) (180700, 39) (180800, 39) (180900, 39) (181000, 39) (181100, 39) (181200, 24) (181300, 24) (181400, 24) (181500, 24) (181600, 24) (181700, 24) (181800, 24) (181900, 24) (182000, 24) (182100, 24) (182200, 39) (182300, 39) (182400, 39) (182500, 39) (182600, 39) (182700, 39) (182800, 39) (182900, 39) (183000, 39) (183100, 24) (183200, 24) (183300, 24) (183400, 24) (183500, 24) (183600, 24) (183700, 24) (183800, 24) (183900, 24) (184000, 24) (184100, 39) (184200, 39) (184300, 39) (184400, 28) (184500, 28) (184600, 28) (184700, 28) (184800, 28) (184900, 28) (185000, 9) (185100, 9) (185200, 9) (185300, 9) (185400, 9) (185500, 9) (185600, 9) (185700, 9) (185800, 9) (185900, 9) (186000, 28) (186100, 28) (186200, 28) (186300, 28) (186400, 28) (186500, 28) (186600, 28) (186700, 28) (186800, 28) (186900, 9) (187000, 9) (187100, 9) (187200, 9) (187300, 9) (187400, 9) (187500, 9) (187600, 9) (187700, 9) (187800, 9) (187900, 28) (188000, 28) (188100, 28) (188200, 28) (188300, 28) (188400, 28) (188500, 32) (188600, 32) (188700, 41) (188800, 41) (188900, 41) (189000, 41) (189100, 41) (189200, 32) (189300, 32) (189400, 32) (189500, 32) (189600, 32) (189700, 32) (189800, 32) (189900, 32) (190000, 32) (190100, 32) (190200, 41) (190300, 41) (190400, 41) (190500, 41) (190600, 41) (190700, 41) (190800, 41) (190900, 41) (191000, 41) (191100, 41) (191200, 32) (191300, 32) (191400, 32) (191500, 32) (191600, 32) (191700, 32) (191800, 32) (191900, 32) (192000, 32) (192100, 32) (192200, 41) (192300, 41) (192400, 41) (192500, 41) (192600, 38) (192700, 38) (192800, 38) (192900, 38) (193000, 38) (193100, 38) (193200, 38) (193300, 38) (193400, 38) (193500, 38) (193600, 38) (193700, 38) (193800, 38) (193900, 27) (194000, 27) (194100, 27) (194200, 27) (194300, 27) (194400, 27) (194500, 27) (194600, 27) (194700, 27) (194800, 27) (194900, 38) (195000, 38) (195100, 38) (195200, 38) (195300, 38) (195400, 38) (195500, 38) (195600, 38) (195700, 38) (195800, 38) (195900, 27) (196000, 27) (196100, 27) (196200, 27) (196300, 27) (196400, 27) (196500, 27) (196600, 27) (196700, 76) (196800, 76) (196900, 42) (197000, 42) (197100, 42) (197200, 42) (197300, 42) (197400, 42) (197500, 42) (197600, 42) (197700, 42) (197800, 42) (197900, 76) (198000, 76) (198100, 76) (198200, 76) (198300, 76) (198400, 76) (198500, 76) (198600, 76) (198700, 76) (198800, 42) (198900, 42) (199000, 42) (199100, 42) (199200, 42) (199300, 42) (199400, 42) (199500, 42) (199600, 42) (199700, 42) (199800, 76) (199900, 76) (200000, 76) (200100, 76) (200200, 76) (200300, 76) (200400, 76) (200500, 76) (200600, 76) (200700, 76) (200800, 33) (200900, 33) (201000, 33) (201100, 33) (201200, 33) (201300, 33) (201400, 33) (201500, 33) (201600, 33) (201700, 33) (201800, 48) (201900, 48) (202000, 48) (202100, 48) (202200, 48) (202300, 48) (202400, 48) (202500, 48) (202600, 48) (202700, 48) (202800, 33) (202900, 33) (203000, 33) (203100, 33) (203200, 33) (203300, 33) (203400, 33) (203500, 33) (203600, 33) (203700, 33) (203800, 48) (203900, 48) (204000, 48) (204100, 48) (204200, 48) (204300, 48) (204400, 48) (204500, 48) (204600, 48) (204700, 48) (204800, 15) (204900, 15) (205000, 15) (205100, 15) (205200, 52) (205300, 52) (205400, 52) (205500, 52) (205600, 52) (205700, 52) (205800, 52) (205900, 52) (206000, 52) (206100, 15) (206200, 15) (206300, 15) (206400, 15) (206500, 15) (206600, 15) (206700, 15) (206800, 15) (206900, 15) (207000, 15) (207100, 52) (207200, 52) (207300, 52) (207400, 52) (207500, 52) (207600, 52) (207700, 52) (207800, 52) (207900, 52) (208000, 52) (208100, 15) (208200, 15) (208300, 15) (208400, 15) (208500, 15) (208600, 15) (208700, 15) (208800, 15) (208900, 56) (209000, 56) (209100, 56) (209200, 56) (209300, 56) (209400, 56) (209500, 56) (209600, 56) (209700, 56) (209800, 47) (209900, 47) (210000, 47) (210100, 47) (210200, 47) (210300, 47) (210400, 47) (210500, 47) (210600, 47) (210700, 47) (210800, 56) (210900, 56) (211000, 56) (211100, 56) (211200, 56) (211300, 56) (211400, 56) (211500, 56) (211600, 56) (211700, 47) (211800, 47) (211900, 47) (212000, 47) (212100, 47) (212200, 47) (212300, 47) (212400, 47) (212500, 47) (212600, 47) (212700, 56) (212800, 56) (212900, 56) (213000, 45) (213100, 45) (213200, 45) (213300, 45) (213400, 62) (213500, 62) (213600, 62) (213700, 62) (213800, 62) (213900, 62) (214000, 62) (214100, 62) (214200, 62) (214300, 62) (214400, 45) (214500, 45) (214600, 45) (214700, 45) (214800, 45) (214900, 45) (215000, 45) (215100, 45) (215200, 45) (215300, 45) (215400, 62) (215500, 62) (215600, 62) (215700, 62) (215800, 62) (215900, 62) (216000, 62) (216100, 62) (216200, 62) (216300, 62) (216400, 45) (216500, 45) (216600, 45) (216700, 45) (216800, 45) (216900, 45) (217000, 45) (217100, 66) (217200, 66) (217300, 66) (217400, 66) (217500, 66) (217600, 66) (217700, 66) (217800, 66) (217900, 66) (218000, 2) (218100, 2) (218200, 2) (218300, 2) (218400, 2) (218500, 2) (218600, 2) (218700, 2) (218800, 2) (218900, 2) (219000, 66) (219100, 66) (219200, 66) (219300, 66) (219400, 66) (219500, 66) (219600, 66) (219700, 66) (219800, 66) (219900, 66) (220000, 2) (220100, 2) (220200, 2) (220300, 2) (220400, 2) (220500, 2) (220600, 2) (220700, 2) (220800, 2) (220900, 2) (221000, 66) (221100, 66) (221200, 8) (221300, 8) (221400, 8) (221500, 8) (221600, 8) (221700, 23) (221800, 23) (221900, 23) (222000, 23) (222100, 23) (222200, 23) (222300, 23) (222400, 23) (222500, 23) (222600, 23) (222700, 8) (222800, 8) (222900, 8) (223000, 8) (223100, 8) (223200, 8) (223300, 8) (223400, 8) (223500, 8) (223600, 23) (223700, 23) (223800, 23) (223900, 23) (224000, 23) (224100, 23) (224200, 23) (224300, 23) (224400, 23) (224500, 23) (224600, 8) (224700, 8) (224800, 8) (224900, 8) (225000, 8) (225100, 8) (225200, 8) (225300, 72) (225400, 72) (225500, 72) (225600, 72) (225700, 12) (225800, 12) (225900, 12) (226000, 12) (226100, 12) (226200, 12) (226300, 12) (226400, 12) (226500, 12) (226600, 12) (226700, 72) (226800, 72) (226900, 72) (227000, 72) (227100, 72) (227200, 72) (227300, 72) (227400, 72) (227500, 72) (227600, 72) (227700, 12) (227800, 12) (227900, 12) (228000, 12) (228100, 12) (228200, 12) (228300, 12) (228400, 12) (228500, 12) (228600, 12) (228700, 72) (228800, 72) (228900, 72) (229000, 72) (229100, 72) (229200, 72) (229300, 72) (229400, 25) (229500, 25) (229600, 25) (229700, 25) (229800, 25) (229900, 25) (230000, 25) (230100, 25) (230200, 16) (230300, 16) (230400, 16) (230500, 16) (230600, 16) (230700, 16) (230800, 16) (230900, 16) (231000, 16) (231100, 16) (231200, 25) (231300, 25) (231400, 25) (231500, 25) (231600, 25) (231700, 25) (231800, 25) (231900, 25) (232000, 25) (232100, 25) (232200, 16) (232300, 16) (232400, 16) (232500, 16) (232600, 16) (232700, 16) (232800, 16) (232900, 16) (233000, 16) (233100, 16) (233200, 25) (233300, 25) (233400, 25) (233500, 22) (233600, 22) (233700, 22) (233800, 35) (233900, 35) (234000, 35) (234100, 35) (234200, 35) (234300, 22) (234400, 22) (234500, 22) (234600, 22) (234700, 22) (234800, 22) (234900, 22) (235000, 22) (235100, 22) (235200, 35) (235300, 35) (235400, 35) (235500, 35) (235600, 35) (235700, 35) (235800, 35) (235900, 35) (236000, 35) (236100, 35) (236200, 22) (236300, 22) (236400, 22) (236500, 22) (236600, 22) (236700, 22) (236800, 22) (236900, 22) (237000, 22) (237100, 22) (237200, 35) (237300, 35) (237400, 35) (237500, 35) (237600, 26) (237700, 26) (237800, 26) (237900, 26) (238000, 26) (238100, 26) (238200, 26) (238300, 26) (238400, 26) (238500, 26) (238600, 26) (238700, 26) (238800, 5) (238900, 5) (239000, 5) (239100, 5) (239200, 5) (239300, 5) (239400, 5) (239500, 5) (239600, 5) (239700, 5) (239800, 26) (239900, 26) (240000, 26) (240100, 26) (240200, 26) (240300, 26) (240400, 26) (240500, 26) (240600, 26) (240700, 26) (240800, 5) (240900, 5) (241000, 5) (241100, 5) (241200, 5) (241300, 5) (241400, 5) (241500, 5) (241600, 5) (241700, 25) (241800, 25) (241900, 25) (242000, 25) (242100, 25) (242200, 25) (242300, 25) (242400, 25) (242500, 25) (242600, 25) (242700, 25) (242800, 25) (242900, 25) (243000, 25) (243100, 25) (243200, 25) (243300, 25) (243400, 25) (243500, 25) (243600, 25) (243700, 25) (243800, 25) (243900, 25) (244000, 25) (244100, 25) (244200, 25) (244300, 25) (244400, 25) (244500, 25) (244600, 25) (244700, 25) (244800, 25) (244900, 25) (245000, 25) (245100, 25) (245200, 25) (245300, 25) (245400, 25) (245500, 25) (245600, 25) (245700, 25) (245800, 78) (245900, 78) (246000, 78) (246100, 78) (246200, 78) (246300, 78) (246400, 78) (246500, 78) (246600, 78) (246700, 78) (246800, 78) (246900, 36) (247000, 36) (247100, 36) (247200, 36) (247300, 36) (247400, 36) (247500, 36) (247600, 36) (247700, 36) (247800, 36) (247900, 78) (248000, 78) (248100, 78) (248200, 78) (248300, 78) (248400, 78) (248500, 78) (248600, 78) (248700, 78) (248800, 78) (248900, 36) (249000, 36) (249100, 36) (249200, 36) (249300, 36) (249400, 36) (249500, 36) (249600, 36) (249700, 36) (249800, 36) (249900, 40) (250000, 40) (250100, 40) (250200, 40) (250300, 40) (250400, 40) (250500, 31) (250600, 31) (250700, 31) (250800, 31) (250900, 31) (251000, 31) (251100, 31) (251200, 31) (251300, 31) (251400, 31) (251500, 40) (251600, 40) (251700, 40) (251800, 40) (251900, 40) (252000, 40) (252100, 40) (252200, 40) (252300, 40) (252400, 40) (252500, 31) (252600, 31) (252700, 31) (252800, 31) (252900, 31) (253000, 31) (253100, 31) (253200, 31) (253300, 31) (253400, 40) (253500, 40) (253600, 40) (253700, 40) (253800, 40) (253900, 40) (254000, 46) (254100, 46) (254200, 46) (254300, 46) (254400, 46) (254500, 46) (254600, 46) (254700, 46) (254800, 46) (254900, 46) (255000, 46) (255100, 46) (255200, 29) (255300, 29) (255400, 29) (255500, 29) (255600, 29) (255700, 29) (255800, 29) (255900, 29) (256000, 29) (256100, 29) (256200, 46) (256300, 46) (256400, 46) (256500, 46) (256600, 46) (256700, 46) (256800, 46) (256900, 46) (257000, 46) (257100, 46) (257200, 29) (257300, 29) (257400, 29) (257500, 29) (257600, 29) (257700, 29) (257800, 29) (257900, 29) (258000, 29) (258100, 50) (258200, 50) (258300, 11) (258400, 11) (258500, 11) (258600, 11) (258700, 11) (258800, 11) (258900, 11) (259000, 11) (259100, 11) (259200, 11) (259300, 50) (259400, 50) (259500, 50) (259600, 50) (259700, 50) (259800, 50) (259900, 50) (260000, 50) (260100, 50) (260200, 50) (260300, 11) (260400, 11) (260500, 11) (260600, 11) (260700, 11) (260800, 11) (260900, 11) (261000, 11) (261100, 11) (261200, 11) (261300, 50) (261400, 50) (261500, 50) (261600, 50) (261700, 50) (261800, 50) (261900, 50) (262000, 50) (262100, 50) (262200, 74) (262300, 74) (262400, 74) (262500, 74) (262600, 74) (262700, 74) (262800, 74) (262900, 74) (263000, 74) (263100, 74) (263200, 74) (263300, 74) (263400, 74) (263500, 74) (263600, 74) (263700, 74) (263800, 74) (263900, 74) (264000, 74) (264100, 74) (264200, 74) (264300, 74) (264400, 74) (264500, 74) (264600, 74) (264700, 74) (264800, 74) (264900, 74) (265000, 74) (265100, 74) (265200, 74) (265300, 74) (265400, 74) (265500, 74) (265600, 74) (265700, 74) (265800, 74) (265900, 74) (266000, 74) (266100, 74) (266200, 74) (266300, 17) (266400, 60) (266500, 60) (266600, 60) (266700, 60) (266800, 60) (266900, 60) (267000, 60) (267100, 60) (267200, 60) (267300, 17) (267400, 17) (267500, 17) (267600, 17) (267700, 17) (267800, 17) (267900, 17) (268000, 17) (268100, 17) (268200, 17) (268300, 60) (268400, 60) (268500, 60) (268600, 60) (268700, 60) (268800, 60) (268900, 60) (269000, 60) (269100, 60) (269200, 60) (269300, 17) (269400, 17) (269500, 17) (269600, 17) (269700, 17) (269800, 17) (269900, 17) (270000, 17) (270100, 17) (270200, 17) (270300, 60) (270400, 49) (270500, 49) (270600, 64) (270700, 64) (270800, 64) (270900, 64) (271000, 64) (271100, 64) (271200, 64) (271300, 64) (271400, 64) (271500, 64) (271600, 49) (271700, 49) (271800, 49) (271900, 49) (272000, 49) (272100, 49) (272200, 49) (272300, 49) (272400, 49) (272500, 49) (272600, 64) (272700, 64) (272800, 64) (272900, 64) (273000, 64) (273100, 64) (273200, 64) (273300, 64) (273400, 64) (273500, 64) (273600, 49) (273700, 49) (273800, 49) (273900, 49) (274000, 49) (274100, 49) (274200, 49) (274300, 49) (274400, 49) (274500, 6) (274600, 19) (274700, 19) (274800, 19) (274900, 19) (275000, 19) (275100, 19) (275200, 19) (275300, 19) (275400, 19) (275500, 19) (275600, 6) (275700, 6) (275800, 6) (275900, 6) (276000, 6) (276100, 6) (276200, 6) (276300, 6) (276400, 6) (276500, 6) (276600, 19) (276700, 19) (276800, 19) (276900, 19) (277000, 19) (277100, 19) (277200, 19) (277300, 19) (277400, 19) (277500, 19) (277600, 6) (277700, 6) (277800, 6) (277900, 6) (278000, 6) (278100, 6) (278200, 6) (278300, 6) (278400, 6) (278500, 19) (278600, 68) (278700, 68) (278800, 68) (278900, 68) (279000, 68) (279100, 10) (279200, 10) (279300, 10) (279400, 10) (279500, 10) (279600, 10) (279700, 10) (279800, 10) (279900, 10) (280000, 68) (280100, 68) (280200, 68) (280300, 68) (280400, 68) (280500, 68) (280600, 68) (280700, 68) (280800, 68) (280900, 68) (281000, 10) (281100, 10) (281200, 10) (281300, 10) (281400, 10) (281500, 10) (281600, 10) (281700, 10) (281800, 10) (281900, 10) (282000, 68) (282100, 68) (282200, 68) (282300, 68) (282400, 68) (282500, 68) (282600, 68) (282700, 21) (282800, 21) (282900, 14) (283000, 14) (283100, 14) (283200, 14) (283300, 14) (283400, 21) (283500, 21) (283600, 21) (283700, 21) (283800, 21) (283900, 21) (284000, 21) (284100, 21) (284200, 21) (284300, 21) (284400, 14) (284500, 14) (284600, 14) (284700, 14) (284800, 14) (284900, 14) (285000, 14) (285100, 14) (285200, 14) (285300, 14) (285400, 21) (285500, 21) (285600, 21) (285700, 21) (285800, 21) (285900, 21) (286000, 21) (286100, 21) (286200, 21) (286300, 14) (286400, 14) (286500, 14) (286600, 14) (286700, 14) (286800, 20) (286900, 20) (287000, 20) (287100, 20) (287200, 20) (287300, 20) (287400, 20) (287500, 20) (287600, 20) (287700, 20) (287800, 20) (287900, 20) (288000, 7) (288100, 7) (288200, 7) (288300, 7) (288400, 7) (288500, 7) (288600, 7) (288700, 7) (288800, 7) (288900, 7) (289000, 20) (289100, 20) (289200, 20) (289300, 20) (289400, 20) (289500, 20) (289600, 20) (289700, 20) (289800, 20) (289900, 20) (290000, 7) (290100, 7) (290200, 7) (290300, 7) (290400, 7) (290500, 7) (290600, 7) (290700, 7) (290800, 7) (290900, 39) (291000, 39) (291100, 39) (291200, 39) (291300, 39) (291400, 39) (291500, 39) (291600, 24) (291700, 24) (291800, 24) (291900, 24) (292000, 24) (292100, 24) (292200, 24) (292300, 24) (292400, 24) (292500, 24) (292600, 39) (292700, 39) (292800, 39) (292900, 39) (293000, 39) (293100, 39) (293200, 39) (293300, 39) (293400, 39) (293500, 39) (293600, 24) (293700, 24) (293800, 24) (293900, 24) (294000, 24) (294100, 24) (294200, 24) (294300, 24) (294400, 24) (294500, 24) (294600, 39) (294700, 39) (294800, 39) (294900, 39) (295000, 37) (295100, 37) (295200, 37) (295300, 37) (295400, 37) (295500, 37) (295600, 37) (295700, 37) (295800, 37) (295900, 37) (296000, 37) (296100, 37) (296200, 30) (296300, 30) (296400, 30) (296500, 30) (296600, 30) (296700, 30) (296800, 30) (296900, 30) (297000, 30) (297100, 30) (297200, 37) (297300, 37) (297400, 37) (297500, 37) (297600, 37) (297700, 37) (297800, 37) (297900, 37) (298000, 37) (298100, 37) (298200, 30) (298300, 30) (298400, 30) (298500, 30) (298600, 30) (298700, 30) (298800, 30) (298900, 30) (299000, 30) (299100, 74) (299200, 74) (299300, 74) (299400, 34) (299500, 34) (299600, 34) (299700, 34) (299800, 74) (299900, 74) (300000, 74) (300100, 74) (300200, 74) (300300, 74) (300400, 74) (300500, 74) (300600, 74) (300700, 74) (300800, 34) (300900, 34) (301000, 34) (301100, 34) (301200, 34) (301300, 34) (301400, 34) (301500, 34) (301600, 34) (301700, 34) (301800, 74) (301900, 74) (302000, 74) (302100, 74) (302200, 74) (302300, 74) (302400, 74) (302500, 74) (302600, 74) (302700, 74) (302800, 34) (302900, 34) (303000, 34) (303100, 34) (303200, 38) (303300, 38) (303400, 38) (303500, 27) (303600, 27) (303700, 27) (303800, 27) (303900, 27) (304000, 27) (304100, 27) (304200, 27) (304300, 27) (304400, 27) (304500, 38) (304600, 38) (304700, 38) (304800, 38) (304900, 38) (305000, 38) (305100, 38) (305200, 38) (305300, 38) (305400, 38) (305500, 27) (305600, 27) (305700, 27) (305800, 27) (305900, 27) (306000, 27) (306100, 27) (306200, 27) (306300, 27) (306400, 38) (306500, 38) (306600, 38) (306700, 38) (306800, 38) (306900, 38) (307000, 38) (307100, 38) (307200, 44) (307300, 44) (307400, 44) (307500, 44) (307600, 44) (307700, 44) (307800, 44) (307900, 44) (308000, 44) (308100, 44) (308200, 44) (308300, 80) (308400, 80) (308500, 80) (308600, 80) (308700, 80) (308800, 80) (308900, 80) (309000, 80) (309100, 80) (309200, 80) (309300, 44) (309400, 44) (309500, 44) (309600, 44) (309700, 44) (309800, 44) (309900, 44) (310000, 44) (310100, 44) (310200, 44) (310300, 80) (310400, 80) (310500, 80) (310600, 80) (310700, 80) (310800, 80) (310900, 80) (311000, 80) (311100, 80) (311200, 44) (311300, 48) (311400, 48) (311500, 48) (311600, 48) (311700, 48) (311800, 48) (311900, 48) (312000, 48) (312100, 48) (312200, 48) (312300, 48) (312400, 48) (312500, 48) (312600, 33) (312700, 33) (312800, 33) (312900, 33) (313000, 33) (313100, 33) (313200, 33) (313300, 33) (313400, 33) (313500, 33) (313600, 48) (313700, 48) (313800, 48) (313900, 48) (314000, 48) (314100, 48) (314200, 48) (314300, 48) (314400, 48) (314500, 48) (314600, 33) (314700, 33) (314800, 33) (314900, 33) (315000, 33) (315100, 33) (315200, 33) (315300, 33) (315400, 54) (315500, 54) (315600, 54) (315700, 54) (315800, 54) (315900, 54) (316000, 54) (316100, 54) (316200, 54) (316300, 43) (316400, 43) (316500, 43) (316600, 43) (316700, 43) (316800, 43) (316900, 43) (317000, 43) (317100, 43) (317200, 43) (317300, 54) (317400, 54) (317500, 54) (317600, 54) (317700, 54) (317800, 54) (317900, 54) (318000, 54) (318100, 54) (318200, 54) (318300, 43) (318400, 43) (318500, 43) (318600, 43) (318700, 43) (318800, 43) (318900, 43) (319000, 43) (319100, 43) (319200, 43) (319300, 54) (319400, 54) (319500, 13) (319600, 13) (319700, 13) (319800, 13) (319900, 13) (320000, 13) (320100, 13) (320200, 13) (320300, 13) (320400, 13) (320500, 58) (320600, 58) (320700, 58) (320800, 58) (320900, 58) (321000, 58) (321100, 58) (321200, 58) (321300, 58) (321400, 13) (321500, 13) (321600, 13) (321700, 13) (321800, 13) (321900, 13) (322000, 13) (322100, 13) (322200, 13) (322300, 13) (322400, 58) (322500, 58) (322600, 58) (322700, 58) (322800, 58) (322900, 58) (323000, 58) (323100, 58) (323200, 58) (323300, 58) (323400, 13) (323500, 13) (323600, 45) (323700, 45) (323800, 45) (323900, 45) (324000, 62) (324100, 62) (324200, 62) (324300, 62) (324400, 62) (324500, 45) (324600, 45) (324700, 45) (324800, 45) (324900, 45) (325000, 45) (325100, 45) (325200, 45) (325300, 45) (325400, 45) (325500, 62) (325600, 62) (325700, 62) (325800, 62) (325900, 62) (326000, 62) (326100, 62) (326200, 62) (326300, 62) (326400, 62) (326500, 45) (326600, 45) (326700, 45) (326800, 45) (326900, 45) (327000, 45) (327100, 45) (327200, 45) (327300, 45) (327400, 62) (327500, 62) (327600, 62) (327700, 70) (327800, 70) (327900, 70) (328000, 70) (328100, 70) (328200, 70) (328300, 70) (328400, 70) (328500, 70) (328600, 70) (328700, 70) (328800, 4) (328900, 4) (329000, 4) (329100, 4) (329200, 4) (329300, 4) (329400, 4) (329500, 4) (329600, 4) (329700, 4) (329800, 70) (329900, 70) (330000, 70) (330100, 70) (330200, 70) (330300, 70) (330400, 70) (330500, 70) (330600, 70) (330700, 70) (330800, 4) (330900, 4) (331000, 4) (331100, 4) (331200, 4) (331300, 4) (331400, 4) (331500, 4) (331600, 4) (331700, 4) (331800, 8) (331900, 8) (332000, 8) (332100, 8) (332200, 8) (332300, 8) (332400, 8) (332500, 8) (332600, 8) (332700, 8) (332800, 8) (332900, 8) (333000, 23) (333100, 23) (333200, 23) (333300, 23) (333400, 23) (333500, 23) (333600, 23) (333700, 23) (333800, 23) (333900, 23) (334000, 8) (334100, 8) (334200, 8) (334300, 8) (334400, 8) (334500, 8) (334600, 8) (334700, 8) (334800, 8) (334900, 23) (335000, 23) (335100, 23) (335200, 23) (335300, 23) (335400, 23) (335500, 23) (335600, 23) (335700, 23) (335800, 23) (335900, 80) (336000, 80) (336100, 80) (336200, 80) (336300, 80) (336400, 80) (336500, 80) (336600, 80) (336700, 80) (336800, 80) (336900, 80) (337000, 80) (337100, 80) (337200, 80) (337300, 80) (337400, 80) (337500, 80) (337600, 80) (337700, 80) (337800, 80) (337900, 80) (338000, 80) (338100, 80) (338200, 80) (338300, 80) (338400, 80) (338500, 80) (338600, 80) (338700, 80) (338800, 80) (338900, 80) (339000, 80) (339100, 80) (339200, 80) (339300, 80) (339400, 80) (339500, 80) (339600, 80) (339700, 80) (339800, 80) (339900, 80) (340000, 3) (340100, 3) (340200, 3) (340300, 3) (340400, 3) (340500, 3) (340600, 3) (340700, 3) (340800, 3) (340900, 3) (341000, 18) (341100, 18) (341200, 18) (341300, 18) (341400, 18) (341500, 18) (341600, 18) (341700, 18) (341800, 18) (341900, 18) (342000, 3) (342100, 3) (342200, 3) (342300, 3) (342400, 3) (342500, 3) (342600, 3) (342700, 3) (342800, 3) (342900, 3) (343000, 18) (343100, 18) (343200, 18) (343300, 18) (343400, 18) (343500, 18) (343600, 18) (343700, 18) (343800, 18) (343900, 3) (344000, 3) (344100, 35) (344200, 35) (344300, 35) (344400, 35) (344500, 35) (344600, 35) (344700, 35) (344800, 35) (344900, 35) (345000, 35) (345100, 35) (345200, 22) (345300, 22) (345400, 22) (345500, 22) (345600, 22) (345700, 22) (345800, 22) (345900, 22) (346000, 22) (346100, 22) (346200, 35) (346300, 35) (346400, 35) (346500, 35) (346600, 35) (346700, 35) (346800, 35) (346900, 35) (347000, 35) (347100, 35) (347200, 22) (347300, 22) (347400, 22) (347500, 22) (347600, 22) (347700, 22) (347800, 22) (347900, 22) (348000, 22) (348100, 22) (348200, 28) (348300, 28) (348400, 28) (348500, 28) (348600, 28) (348700, 28) (348800, 28) (348900, 28) (349000, 28) (349100, 28) (349200, 28) (349300, 28) (349400, 9) (349500, 9) (349600, 9) (349700, 9) (349800, 9) (349900, 9) (350000, 9) (350100, 9) (350200, 9) (350300, 9) (350400, 28) (350500, 28) (350600, 28) (350700, 28) (350800, 28) (350900, 28) (351000, 28) (351100, 28) (351200, 28) (351300, 28) (351400, 9) (351500, 9) (351600, 9) (351700, 9) (351800, 9) (351900, 9) (352000, 9) (352100, 9) (352200, 9) (352300, 41) (352400, 41) (352500, 32) (352600, 32) (352700, 32) (352800, 32) (352900, 32) (353000, 32) (353100, 32) (353200, 32) (353300, 32) (353400, 32) (353500, 41) (353600, 41) (353700, 41) (353800, 41) (353900, 41) (354000, 41) (354100, 41) (354200, 41) (354300, 41) (354400, 41) (354500, 32) (354600, 32) (354700, 32) (354800, 32) (354900, 32) (355000, 32) (355100, 32) (355200, 32) (355300, 32) (355400, 32) (355500, 41) (355600, 41) (355700, 41) (355800, 41) (355900, 41) (356000, 41) (356100, 41) (356200, 41) (356300, 41) (356400, 38) (356500, 38) (356600, 38) (356700, 38) (356800, 38) (356900, 38) (357000, 38) (357100, 38) (357200, 38) (357300, 27) (357400, 27) (357500, 27) (357600, 27) (357700, 27) (357800, 27) (357900, 27) (358000, 27) (358100, 27) (358200, 27) (358300, 38) (358400, 38) (358500, 38) (358600, 38) (358700, 38) (358800, 38) (358900, 38) (359000, 38) (359100, 38) (359200, 38) (359300, 27) (359400, 27) (359500, 27) (359600, 27) (359700, 27) (359800, 27) (359900, 27) (360000, 27) (360100, 27) (360200, 27) (360300, 38) (360400, 38) (360500, 76) (360600, 76) (360700, 76) (360800, 76) (360900, 76) (361000, 76) (361100, 76) (361200, 76) (361300, 76) (361400, 76) (361500, 42) (361600, 42) (361700, 42) (361800, 42) (361900, 42) (362000, 42) (362100, 42) (362200, 42) (362300, 42) (362400, 42) (362500, 76) (362600, 76) (362700, 76) (362800, 76) (362900, 76) (363000, 76) (363100, 76) (363200, 76) (363300, 76) (363400, 76) (363500, 42) (363600, 42) (363700, 42) (363800, 42) (363900, 42) (364000, 42) (364100, 42) (364200, 42) (364300, 42) (364400, 42) (364500, 76) (364600, 29) (364700, 29) (364800, 29) (364900, 29) (365000, 29) (365100, 29) (365200, 29) (365300, 29) (365400, 29) (365500, 29) (365600, 46) (365700, 46) (365800, 46) (365900, 46) (366000, 46) (366100, 46) (366200, 46) (366300, 46) (366400, 46) (366500, 46) (366600, 29) (366700, 29) (366800, 29) (366900, 29) (367000, 29) (367100, 29) (367200, 29) (367300, 29) (367400, 29) (367500, 29) (367600, 46) (367700, 46) (367800, 46) (367900, 46) (368000, 46) (368100, 46) (368200, 46) (368300, 46) (368400, 46) (368500, 46) (368600, 29) (368700, 52) (368800, 52) (368900, 52) (369000, 52) (369100, 52) (369200, 52) (369300, 52) (369400, 52) (369500, 52) (369600, 52) (369700, 52) (369800, 52) (369900, 15) (370000, 15) (370100, 15) (370200, 15) (370300, 15) (370400, 15) (370500, 15) (370600, 15) (370700, 15) (370800, 15) (370900, 52) (371000, 52) (371100, 52) (371200, 52) (371300, 52) (371400, 52) (371500, 52) (371600, 52) (371700, 52) (371800, 52) (371900, 15) (372000, 15) (372100, 15) (372200, 15) (372300, 15) (372400, 15) (372500, 15) (372600, 15) (372700, 15) (372800, 47) (372900, 47) (373000, 47) (373100, 47) (373200, 47) (373300, 47) (373400, 47) (373500, 47) (373600, 56) (373700, 56) (373800, 56) (373900, 56) (374000, 56) (374100, 56) (374200, 56) (374300, 56) (374400, 56) (374500, 56) (374600, 47) (374700, 47) (374800, 47) (374900, 47) (375000, 47) (375100, 47) (375200, 47) (375300, 47) (375400, 47) (375500, 47) (375600, 56) (375700, 56) (375800, 56) (375900, 56) (376000, 56) (376100, 56) (376200, 56) (376300, 56) (376400, 56) (376500, 56) (376600, 47) (376700, 47) (376800, 47) (376900, 17) (377000, 17) (377100, 17) (377200, 17) (377300, 17) (377400, 17) (377500, 17) (377600, 60) (377700, 60) (377800, 60) (377900, 60) (378000, 60) (378100, 60) (378200, 60) (378300, 60) (378400, 60) (378500, 60) (378600, 17) (378700, 17) (378800, 17) (378900, 17) (379000, 17) (379100, 17) (379200, 17) (379300, 17) (379400, 17) (379500, 17) (379600, 60) (379700, 60) (379800, 60) (379900, 60) (380000, 60) (380100, 60) (380200, 60) (380300, 60) (380400, 60) (380500, 60) (380600, 17) (380700, 17) (380800, 17) (380900, 17) (381000, 66) (381100, 66) (381200, 66) (381300, 66) (381400, 66) (381500, 66) (381600, 2) (381700, 2) (381800, 2) (381900, 2) (382000, 2) (382100, 2) (382200, 2) (382300, 2) (382400, 2) (382500, 2) (382600, 66) (382700, 66) (382800, 66) (382900, 66) (383000, 66) (383100, 66) (383200, 66) (383300, 66) (383400, 66) (383500, 2) (383600, 2) (383700, 2) (383800, 2) (383900, 2) (384000, 2) (384100, 2) (384200, 2) (384300, 2) (384400, 2) (384500, 66) (384600, 66) (384700, 66) (384800, 66) (384900, 66) (385000, 66) (385100, 19) (385200, 6) (385300, 6) (385400, 6) (385500, 6) (385600, 6) (385700, 6) (385800, 6) (385900, 6) (386000, 6) (386100, 6) (386200, 19) (386300, 19) (386400, 19) (386500, 19) (386600, 19) (386700, 19) (386800, 19) (386900, 19) (387000, 19) (387100, 6) (387200, 6) (387300, 6) (387400, 6) (387500, 6) (387600, 6) (387700, 6) (387800, 6) (387900, 6) (388000, 6) (388100, 19) (388200, 19) (388300, 19) (388400, 19) (388500, 19) (388600, 19) (388700, 19) (388800, 19) (388900, 19) (389000, 19) (389100, 6) (389200, 68) (389300, 68) (389400, 68) (389500, 68) (389600, 68) (389700, 68) (389800, 10) (389900, 10) (390000, 10) (390100, 10) (390200, 10) (390300, 10) (390400, 10) (390500, 10) (390600, 10) (390700, 10) (390800, 68) (390900, 68) (391000, 68) (391100, 68) (391200, 68) (391300, 68) (391400, 68) (391500, 68) (391600, 68) (391700, 68) (391800, 10) (391900, 10) (392000, 10) (392100, 10) (392200, 10) (392300, 10) (392400, 10) (392500, 10) (392600, 10) (392700, 10) (392800, 68) (392900, 68) (393000, 68) (393100, 68) (393200, 68) (393300, 25) (393400, 25) (393500, 25) (393600, 25) (393700, 16) (393800, 16) (393900, 16) (394000, 16) (394100, 25) (394200, 25) (394300, 25) (394400, 25) (394500, 25) (394600, 25) (394700, 25) (394800, 25) (394900, 25) (395000, 25) (395100, 16) (395200, 16) (395300, 16) (395400, 16) (395500, 16) (395600, 16) (395700, 16) (395800, 16) (395900, 16) (396000, 16) (396100, 25) (396200, 25) (396300, 25) (396400, 25) (396500, 25) (396600, 25) (396700, 25) (396800, 25) (396900, 25) (397000, 25) (397100, 16) (397200, 16) (397300, 16) (397400, 20) (397500, 20) (397600, 20) (397700, 20) (397800, 20) (397900, 20) (398000, 20) (398100, 20) (398200, 7) (398300, 7) (398400, 7) (398500, 7) (398600, 7) (398700, 7) (398800, 7) (398900, 7) (399000, 7) (399100, 20) (399200, 20) (399300, 20) (399400, 20) (399500, 20) (399600, 20) (399700, 20) (399800, 20) (399900, 20) (400000, 20) (400100, 7) (400200, 7) (400300, 7) (400400, 7) (400500, 7) (400600, 7) (400700, 7) (400800, 7) (400900, 7) (401000, 7) (401100, 20) (401200, 20) (401300, 20) (401400, 20) (401500, 5) (401600, 5) (401700, 5) (401800, 5) (401900, 5) (402000, 5) (402100, 5) (402200, 5) (402300, 26) (402400, 26) (402500, 26) (402600, 26) (402700, 26) (402800, 26) (402900, 26) (403000, 26) (403100, 26) (403200, 26) (403300, 5) (403400, 5) (403500, 5) (403600, 5) (403700, 5) (403800, 5) (403900, 5) (404000, 5) (404100, 5) (404200, 5) (404300, 26) (404400, 26) (404500, 26) (404600, 26) (404700, 26) (404800, 26) (404900, 26) (405000, 26) (405100, 26) (405200, 26) (405300, 5) (405400, 5) (405500, 5) (405600, 37) (405700, 37) (405800, 37) (405900, 37) (406000, 37) (406100, 37) (406200, 37) (406300, 37) (406400, 30) (406500, 30) (406600, 30) (406700, 30) (406800, 30) (406900, 30) (407000, 30) (407100, 30) (407200, 30) (407300, 30) (407400, 37) (407500, 37) (407600, 37) (407700, 37) (407800, 37) (407900, 37) (408000, 37) (408100, 37) (408200, 37) (408300, 30) (408400, 30) (408500, 30) (408600, 30) (408700, 30) (408800, 30) (408900, 30) (409000, 30) (409100, 30) (409200, 30) (409300, 37) (409400, 37) (409500, 37) 
};

\end{axis}
\end{tikzpicture}
%\vspace{1em} %TODO
\caption{\texttt{dc\_fhout} over time on the \emph{Samsung Galaxy S8}.}
%\vspace{2em} %TODO fixex formatting
\label{fig:s8_dcfhout}
\end{figure}
